The Concordance coefficient: An alternative to the Kruskal-Wallis test

Kendall rank correlation coefficient is used to measure the ordinal association between two measurements. In this paper, we introduce the Concordance coefficient as a generalization of the Kendall rank correlation, and illustrate its use to measure the ordinal association between quantity and quality measures when two or more samples are considered. In this sense, the Concordance coefficient can be seen as a generalization of the Kendall rank correlation coefficient and an alternative to the non-parametric mean rank-based methods to compare two or more samples. A comparison of the proposed Concordance coefficient and the classical Kruskal-Wallis statistic is presented through a comparison of exact distributions of both statistics.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccc}  
 &&&&&&&& $dis$ &&  $\tau$ &$KW$&&&&&&&&&&&& $diss$ &&  $\tau$ & $KW$&&&&&&&&&&&&  $dis$ &&  $\tau$ &$KW$\\
\toprule
	&	a	&	a	&	b	&	b	&	c	&	c	&&	0	&&	1.0000	&	4.57	&&	&&	&	b	&	a	&	a	&	b	&	c	&	c	&&	2	&&	0.6667	&	3.43	&&	&&	&	c	&	a	&	a	&	b	&	b	&	c	&&	4	&&	0.3333	&	1.14	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	a	&	b	&	c	&	b	&	c	&&	1	&&	0.8333	&	3.71	&&	&&	&	b	&	a	&	a	&	c	&	b	&	c	&&	3	&&	0.5000	&	2.00	&&	&&	&	c	&	a	&	a	&	b	&	c	&	b	&&	3	&&	0.5000	&	2.00	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	a	&	b	&	c	&	c	&	b	&&	2	&&	0.6667	&	3.43	&&	&&	&	b	&	a	&	a	&	c	&	c	&	b	&&	4	&&	0.3333	&	1.14	&&	&&	&	c	&	a	&	a	&	c	&	b	&	b	&&	2	&&	0.6667	&	3.43	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	a	&	c	&	b	&	b	&	c	&&	2	&&	0.6667	&	3.43	&&	&&	&	b	&	a	&	b	&	a	&	c	&	c	&&	1	&&	0.8333	&	3.71	&&	&&	&	c	&	a	&	b	&	a	&	b	&	c	&&	5	&&	0.1667	&	0.29	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	a	&	c	&	b	&	c	&	b	&&	1	&&	0.8333	&	3.71	&&	&&	&	b	&	a	&	b	&	c	&	a	&	c	&&	2	&&	0.6667	&	2.57	&&	&&	&	c	&	a	&	b	&	a	&	c	&	b	&&	4	&&	0.3333	&	0.86	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	a	&	c	&	c	&	b	&	b	&&	0	&&	1.0000	&	4.57	&&	&&	&	b	&	a	&	b	&	c	&	c	&	a	&&	3	&&	0.5000	&	2.00	&&	&&	&	c	&	a	&	b	&	b	&	a	&	c	&&	6	&&	0.0000	&	0.00	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	a	&	b	&	c	&	c	&&	1	&&	0.8333	&	3.71	&&	&&	&	b	&	a	&	c	&	a	&	b	&	c	&&	4	&&	0.3333	&	0.86	&&	&&	&	c	&	a	&	b	&	b	&	c	&	a	&&	5	&&	0.1667	&	0.29	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	a	&	c	&	b	&	c	&&	2	&&	0.6667	&	2.57	&&	&&	&	b	&	a	&	c	&	a	&	c	&	b	&&	5	&&	0.1667	&	0.29	&&	&&	&	c	&	a	&	b	&	c	&	a	&	b	&&	3	&&	0.5000	&	1.14	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	a	&	c	&	c	&	b	&&	3	&&	0.5000	&	2.00	&&	&&	&	b	&	a	&	c	&	b	&	a	&	c	&&	3	&&	0.5000	&	1.14	&&	&&	&	c	&	a	&	b	&	c	&	b	&	a	&&	4	&&	0.3333	&	0.86	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	b	&	a	&	c	&	c	&&	2	&&	0.6667	&	3.43	&&	&&	&	b	&	a	&	c	&	b	&	c	&	a	&&	4	&&	0.3333	&	0.86	&&	&&	&	c	&	a	&	c	&	a	&	b	&	b	&&	1	&&	0.8333	&	3.71	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	b	&	c	&	a	&	c	&&	3	&&	0.5000	&	2.00	&&	&&	&	b	&	a	&	c	&	c	&	a	&	b	&&	6	&&	0.0000	&	0.00	&&	&&	&	c	&	a	&	c	&	b	&	a	&	b	&&	2	&&	0.6667	&	2.57	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	b	&	c	&	c	&	a	&&	4	&&	0.3333	&	1.14	&&	&&	&	b	&	a	&	c	&	c	&	b	&	a	&&	5	&&	0.1667	&	0.29	&&	&&	&	c	&	a	&	c	&	b	&	b	&	a	&&	3	&&	0.5000	&	2.00	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	c	&	a	&	b	&	c	&&	3	&&	0.5000	&	1.14	&&	&&	&	b	&	b	&	a	&	a	&	c	&	c	&&	0	&&	1.0000	&	4.57	&&	&&	&	c	&	b	&	a	&	a	&	b	&	c	&&	6	&&	0.0000	&	0.00	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	c	&	a	&	c	&	b	&&	4	&&	0.3333	&	0.86	&&	&&	&	b	&	b	&	a	&	c	&	a	&	c	&&	1	&&	0.8333	&	3.71	&&	&&	&	c	&	b	&	a	&	a	&	c	&	b	&&	5	&&	0.1667	&	0.29	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	c	&	b	&	a	&	c	&&	4	&&	0.3333	&	0.86	&&	&&	&	b	&	b	&	a	&	c	&	c	&	a	&&	2	&&	0.6667	&	3.43	&&	&&	&	c	&	b	&	a	&	b	&	a	&	c	&&	5	&&	0.1667	&	0.29	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	c	&	b	&	c	&	a	&&	5	&&	0.1667	&	0.29	&&	&&	&	b	&	b	&	c	&	a	&	a	&	c	&&	2	&&	0.6667	&	3.43	&&	&&	&	c	&	b	&	a	&	b	&	c	&	a	&&	4	&&	0.3333	&	0.86	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	c	&	c	&	a	&	b	&&	5	&&	0.1667	&	0.29	&&	&&	&	b	&	b	&	c	&	a	&	c	&	a	&&	1	&&	0.8333	&	3.71	&&	&&	&	c	&	b	&	a	&	c	&	a	&	b	&&	4	&&	0.3333	&	0.86	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	b	&	c	&	c	&	b	&	a	&&	6	&&	0.0000	&	0.00	&&	&&	&	b	&	b	&	c	&	c	&	a	&	a	&&	0	&&	1.0000	&	4.57	&&	&&	&	c	&	b	&	a	&	c	&	b	&	a	&&	3	&&	0.5000	&	1.14	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	a	&	b	&	b	&	c	&&	3	&&	0.5000	&	2.00	&&	&&	&	b	&	c	&	a	&	a	&	b	&	c	&&	5	&&	0.1667	&	0.29	&&	&&	&	c	&	b	&	b	&	a	&	a	&	c	&&	4	&&	0.3333	&	1.14	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	a	&	b	&	c	&	b	&&	2	&&	0.6667	&	2.57	&&	&&	&	b	&	c	&	a	&	a	&	c	&	b	&&	6	&&	0.0000	&	0.00	&&	&&	&	c	&	b	&	b	&	a	&	c	&	a	&&	3	&&	0.5000	&	2.00	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	a	&	c	&	b	&	b	&&	1	&&	0.8333	&	3.71	&&	&&	&	b	&	c	&	a	&	b	&	a	&	c	&&	4	&&	0.3333	&	0.86	&&	&&	&	c	&	b	&	b	&	c	&	a	&	a	&&	2	&&	0.6667	&	3.43	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	b	&	a	&	b	&	c	&&	4	&&	0.3333	&	0.86	&&	&&	&	b	&	c	&	a	&	b	&	c	&	a	&&	3	&&	0.5000	&	1.14	&&	&&	&	c	&	b	&	c	&	a	&	a	&	b	&&	3	&&	0.5000	&	2.00	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	b	&	a	&	c	&	b	&&	3	&&	0.5000	&	1.14	&&	&&	&	b	&	c	&	a	&	c	&	a	&	b	&&	5	&&	0.1667	&	0.29	&&	&&	&	c	&	b	&	c	&	a	&	b	&	a	&&	2	&&	0.6667	&	2.57	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	b	&	b	&	a	&	c	&&	5	&&	0.1667	&	0.29	&&	&&	&	b	&	c	&	a	&	c	&	b	&	a	&&	4	&&	0.3333	&	0.86	&&	&&	&	c	&	b	&	c	&	b	&	a	&	a	&&	1	&&	0.8333	&	3.71	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	b	&	b	&	c	&	a	&&	6	&&	0.0000	&	0.00	&&	&&	&	b	&	c	&	b	&	a	&	a	&	c	&&	3	&&	0.5000	&	2.00	&&	&&	&	c	&	c	&	a	&	a	&	b	&	b	&&	0	&&	1.0000	&	4.57	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	b	&	c	&	a	&	b	&&	4	&&	0.3333	&	0.86	&&	&&	&	b	&	c	&	b	&	a	&	c	&	a	&&	2	&&	0.6667	&	2.57	&&	&&	&	c	&	c	&	a	&	b	&	a	&	b	&&	1	&&	0.8333	&	3.71	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	b	&	c	&	b	&	a	&&	5	&&	0.1667	&	0.29	&&	&&	&	b	&	c	&	b	&	c	&	a	&	a	&&	1	&&	0.8333	&	3.71	&&	&&	&	c	&	c	&	a	&	b	&	b	&	a	&&	2	&&	0.6667	&	3.43	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	c	&	a	&	b	&	b	&&	2	&&	0.6667	&	3.43	&&	&&	&	b	&	c	&	c	&	a	&	a	&	b	&&	4	&&	0.3333	&	1.14	&&	&&	&	c	&	c	&	b	&	a	&	a	&	b	&&	2	&&	0.6667	&	3.43	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	c	&	b	&	a	&	b	&&	3	&&	0.5000	&	2.00	&&	&&	&	b	&	c	&	c	&	a	&	b	&	a	&&	3	&&	0.5000	&	2.00	&&	&&	&	c	&	c	&	b	&	a	&	b	&	a	&&	1	&&	0.8333	&	3.71	\\	\cmidrule(l){1-12}		\cmidrule(l){16-27}		\cmidrule(l){31-42}
	&	a	&	c	&	c	&	b	&	b	&	a	&&	4	&&	0.3333	&	1.14	&&	&&	&	b	&	c	&	c	&	b	&	a	&	a	&&	2	&&	0.6667	&	3.43	&&	&&	&	c	&	c	&	b	&	b	&	a	&	a	&&	0	&&	1.0000	&	4.57	\\	\bottomrule[0.2mm]
\end{tabular}
\begin{longtable}{|ccc|} \hline 
\caption{Probability density  function   of  the Kruskal-Wallis (dashed lines)  and the Concordance coefficient (continuous lines) statistics generated by simulation. Number of simulations 100,000. Note that the KW statistic has been normalized between 0 and 1. }\\
%\begin{tabular}{rrrrrrrrrrrrrrr}
%\hline \multicolumn{1}{|c|}{\textbf{First column}} & \multicolumn{1}{c|}{\textbf{Second column}} & \multicolumn{1}{c|}{\textbf{Third column}} \\ \hline 
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}}  \\ \cline{1-3}
%\hline \multicolumn{4}{c}{Samples Sizes} &  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \,& p-value \\ \hline
\endhead

\hline \multicolumn{3}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot

%\setlength{\tabcolsep}{1.5mm}
%\renewcommand{\arraystretch}{1.}
%\begin{table}[htb!]
%	\centering 
%	\begin{tabular}{|ccc|} 
\hline
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_44_b.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_332_b.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_2222_a.pdf} \\ 
		           Sample\_Size=(4,4)  &  Sample\_Size=(3,3,2)  &   Sample\_Size=(2,2,2,2) \\  
\hline 
	\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_54_b.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_333_b.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_3222_a.pdf} \\ 
		              Sample\_Size=(5,4) &   Sample\_Size=(3,3,3)  &    Sample\_Size=(3,2,2,2) \\  
\hline 
	\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_55_b.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_433_b.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_3322_a.pdf} \\ 
		              Sample\_Size=(5,5) &   Sample\_Size=(4,3,3)  &    Sample\_Size=(3,3,2,2) \\  
		              \hline
	%	 	\end{tabular}
	%\caption{Comparaci\'on de Distribuciones Kruskal-Wallis y Kendall-disorder. Simulaci\'on}
%\end{table}

%\setlength{\tabcolsep}{1.5mm}
%\renewcommand{\arraystretch}{1.}
%\begin{table}[htb!]
%	\centering 
%	\begin{tabular}{|ccc|} \hline
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_76_b.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_555_a.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_4443_a.pdf} \\ 
		              Sample\_Size=(7,6) &   Sample\_Size=(5,5,5)  &    Sample\_Size=(4,4,4,3) \\  
\hline 
	\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_1010_b.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_776_a.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_5555_a.pdf} \\ 
		              Sample\_Size=10.10) &   Sample\_Size=(7,7,6)  &    Sample\_Size=(5,5,5,5) \\  
\hline 
	\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_1515_b.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_101010_a.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_8877_a.pdf} \\ 
		              Sample\_Size(15,15) &   Sample\_Size=(10.10.10) &    Sample\_Size=(8,8,7,7) \\  
		              \hline
%		 	\end{tabular}
%	\caption{Comparaci\'on de Distribuciones Kruskal-Wallis y Kendall-disorder. Simulaci\'on}
%\end{table}

%\setlength{\tabcolsep}{1.5mm}
%\renewcommand{\arraystretch}{1.}
%\begin{table}[htb!]
%	\centering 
%	\begin{tabular}{|ccc|} \hline
\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_66666_a.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_555555_a.pdf} & 
		\includegraphics[width=4.05cm]{Sim_Kendall-Kruskal_5544444_a.pdf} \\ 
		              Sample\_Size=(6,6,6,6,6,6)  &   Sample\_Size=(5,5,5,5,5,5)  &    Sample\_Size=(5,5,4,4,4,4,4) \\  
		              \hline
%		 	\end{tabular}
%	\caption{Comparaci\'on de Distribuciones Kruskal-Wallis y Kendall-disorder. Simulaci\'on}
%\end{table}
\end{longtable}
\begin{longtable}[h]{rrrcccccccccccc}%\scriptsize
\caption{Critical values and Exact p-values at Desired Significance Levels of 0.10. 0.05 and 0.01 for k=2 samples. Concordance coefficient statistic $\tau$} \\ 
%\begin{tabular}{rrrrrrrrrrrrrrr}
%\hline \multicolumn{1}{|c|}{\textbf{First column}} & \multicolumn{1}{c|}{\textbf{Second column}} & \multicolumn{1}{c|}{\textbf{Third column}} \\ \hline 
\endfirsthead

\multicolumn{15}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}}  \\ \cline{1-15}
\hline \multicolumn{4}{c}{Samples Sizes} &  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \,& p-value \\ \hline
\endhead

\hline \multicolumn{15}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot
\hline
   & &&  &  \multicolumn{3}{c}{.10} &&  \multicolumn{3}{c}{.05} &&  \multicolumn{3}{c}{.01} \\  \cline{5-7} \cline{9-11} \cline{13-15}
\multicolumn{4}{c}{Sample Sizes} &  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \,& p-value \\ \hline

4	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
4	&	2	&&&		&		&		&&		&		&		&&		&		&		\\
4	&	3	&&&	0	&	1.000000	&	0.057143	&&		&		&		&&		&		&		\\
4	&	4	&&&	1	&	0.875000	&	0.057143	&&	0	&	1.000000	&	0.028571	&&		&		&		\\
5	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
5	&	2	&&&	0	&	1.000000	&	0.095238	&&		&		&		&&		&		&		\\
5	&	3	&&&	1	&	0.857143	&	0.071429	&&	0	&	1.000000	&	0.035714	&&		&		&		\\
5	&	4	&&&	2	&	0.800000	&	0.063492	&&	1	&	0.900000	&	0.031746	&&		&		&		\\
5	&	5	&&&	4	&	0.666667	&	0.095238	&&	2	&	0.833333	&	0.031746	&&	0	&	1.000000	&	0.007937	\\
6	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
6	&	2	&&&	0	&	1.000000	&	0.071429	&&		&		&		&&		&		&		\\
6	&	3	&&&	2	&	0.777778	&	0.095238	&&	1	&	0.888889	&	0.047619	&&		&		&		\\
6	&	4	&&&	3	&	0.750000	&	0.066667	&&	2	&	0.833333	&	0.038095	&&	0	&	1.000000	&	0.009524	\\
6	&	5	&&&	5	&	0.666667	&	0.082251	&&	3	&	0.800000	&	0.030303	&&	1	&	0.933333	&	0.008658	\\
6	&	6	&&&	7	&	0.611111	&	0.093074	&&	5	&	0.722222	&	0.041126	&&	2	&	0.888889	&	0.008658	\\
7	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
7	&	2	&&&	0	&	1.000000	&	0.055556	&&		&		&		&&		&		&		\\
7	&	3	&&&	2	&	0.800000	&	0.066667	&&	1	&	0.900000	&	0.033333	&&		&		&		\\
7	&	4	&&&	4	&	0.714286	&	0.072727	&&	3	&	0.785714	&	0.042424	&&	0	&	1.000000	&	0.006061	\\
7	&	5	&&&	6	&	0.647059	&	0.073232	&&	5	&	0.705882	&	0.047980	&&	1	&	0.941176	&	0.005051	\\
7	&	6	&&&	8	&	0.619048	&	0.073427	&&	6	&	0.714286	&	0.034965	&&	3	&	0.857143	&	0.008159	\\
7	&	7	&&&	11	&	0.541667	&	0.097319	&&	8	&	0.666667	&	0.037879	&&	4	&	0.833333	&	0.006993	\\
8	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
8	&	2	&&&	1	&	0.875000	&	0.088889	&&	0	&	1.000000	&	0.044444	&&		&		&		\\
8	&	3	&&&	3	&	0.750000	&	0.084848	&&	2	&	0.833333	&	0.048485	&&		&		&		\\
8	&	4	&&&	5	&	0.687500	&	0.072727	&&	4	&	0.750000	&	0.048485	&&	1	&	0.937500	&	0.008081	\\
8	&	5	&&&	8	&	0.600000	&	0.093240	&&	6	&	0.700000	&	0.045066	&&	2	&	0.900000	&	0.006216	\\
8	&	6	&&&	10	&	0.583333	&	0.081252	&&	8	&	0.666667	&	0.042624	&&	4	&	0.833333	&	0.007992	\\
8	&	7	&&&	13	&	0.535714	&	0.093862	&&	10	&	0.642857	&	0.040093	&&	6	&	0.785714	&	0.009324	\\
8	&	8	&&&	15	&	0.531250	&	0.082984	&&	13	&	0.593750	&	0.049883	&&	7	&	0.781250	&	0.006993	\\
9	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
9	&	2	&&&	1	&	0.888889	&	0.072727	&&	0	&	1.000000	&	0.036364	&&		&		&		\\
9	&	3	&&&	3	&	0.769231	&	0.063636	&&	2	&	0.846154	&	0.036364	&&	0	&	1.000000	&	0.009091	\\
9	&	4	&&&	6	&	0.666667	&	0.075524	&&	4	&	0.777778	&	0.033566	&&	1	&	0.944444	&	0.005594	\\
9	&	5	&&&	9	&	0.590909	&	0.082917	&&	7	&	0.681818	&	0.041958	&&	3	&	0.863636	&	0.006993	\\
9	&	6	&&&	12	&	0.555556	&	0.087912	&&	10	&	0.629630	&	0.049550	&&	5	&	0.814815	&	0.007592	\\
9	&	7	&&&	15	&	0.516129	&	0.090734	&&	12	&	0.612903	&	0.041783	&&	7	&	0.774194	&	0.007867	\\
9	&	8	&&&	18	&	0.500000	&	0.092719	&&	15	&	0.583333	&	0.046401	&&	9	&	0.750000	&	0.007898	\\
9	&	9	&&&	21	&	0.475000	&	0.093912	&&	17	&	0.575000	&	0.039984	&&	11	&	0.725000	&	0.007775	\\
10	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
10	&	2	&&&	1	&	0.900000	&	0.060606	&&	0	&	1.000000	&	0.030303	&&		&		&		\\
10	&	3	&&&	4	&	0.733333	&	0.076923	&&	3	&	0.800000	&	0.048951	&&	0	&	1.000000	&	0.006993	\\
10	&	4	&&&	7	&	0.650000	&	0.075924	&&	5	&	0.750000	&	0.035964	&&	2	&	0.900000	&	0.007992	\\
10	&	5	&&&	11	&	0.560000	&	0.099234	&&	8	&	0.680000	&	0.039960	&&	4	&	0.840000	&	0.007992	\\
10	&	6	&&&	14	&	0.533333	&	0.093407	&&	11	&	0.633333	&	0.041958	&&	6	&	0.800000	&	0.007493	\\
10	&	7	&&&	17	&	0.514286	&	0.087824	&&	14	&	0.600000	&	0.043089	&&	9	&	0.742857	&	0.009667	\\
10	&	8	&&&	20	&	0.500000	&	0.083139	&&	17	&	0.575000	&	0.043421	&&	11	&	0.725000	&	0.008547	\\
10	&	9	&&&	24	&	0.466667	&	0.094720	&&	20	&	0.555556	&	0.043474	&&	13	&	0.711111	&	0.007621	\\
10	&	10	&&&	27	&	0.460000	&	0.089210	&&	23	&	0.540000	&	0.043257	&&	16	&	0.680000	&	0.008931	\\
11	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
11	&	2	&&&	1	&	0.909091	&	0.051282	&&	0	&	1.000000	&	0.025641	&&		&		&		\\
11	&	3	&&&	5	&	0.687500	&	0.087912	&&	3	&	0.812500	&	0.038462	&&	0	&	1.000000	&	0.005495	\\
11	&	4	&&&	8	&	0.636364	&	0.077656	&&	6	&	0.727273	&	0.039560	&&	2	&	0.909091	&	0.005861	\\
11	&	5	&&&	12	&	0.555556	&	0.089744	&&	9	&	0.666667	&	0.038004	&&	5	&	0.814815	&	0.008700	\\
11	&	6	&&&	16	&	0.515152	&	0.098255	&&	13	&	0.606061	&	0.047673	&&	7	&	0.787879	&	0.007111	\\
11	&	7	&&&	19	&	0.500000	&	0.085344	&&	16	&	0.578947	&	0.044118	&&	10	&	0.736842	&	0.008296	\\
11	&	8	&&&	23	&	0.477273	&	0.090842	&&	19	&	0.568182	&	0.040883	&&	13	&	0.704545	&	0.009103	\\
11	&	9	&&&	27	&	0.448980	&	0.095177	&&	23	&	0.530612	&	0.046452	&&	16	&	0.673469	&	0.009693	\\
11	&	10	&&&	31	&	0.436364	&	0.098618	&&	26	&	0.527273	&	0.042964	&&	18	&	0.672727	&	0.007950	\\
11	&	11	&&&	34	&	0.433333	&	0.087946	&&	30	&	0.500000	&	0.047307	&&	21	&	0.650000	&	0.008330	\\
12	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
12	&	2	&&&	2	&	0.833333	&	0.087912	&&	1	&	0.916667	&	0.043956	&&		&		&		\\
12	&	3	&&&	5	&	0.722222	&	0.070330	&&	4	&	0.777778	&	0.048352	&&	1	&	0.944444	&	0.008791	\\
12	&	4	&&&	9	&	0.625000	&	0.078022	&&	7	&	0.708333	&	0.041758	&&	3	&	0.875000	&	0.007692	\\
12	&	5	&&&	13	&	0.566667	&	0.081771	&&	11	&	0.633333	&	0.048481	&&	6	&	0.800000	&	0.009373	\\
12	&	6	&&&	17	&	0.527778	&	0.083064	&&	14	&	0.611111	&	0.041478	&&	9	&	0.750000	&	0.009696	\\
12	&	7	&&&	21	&	0.500000	&	0.083115	&&	18	&	0.571429	&	0.044931	&&	12	&	0.714286	&	0.009764	\\
12	&	8	&&&	26	&	0.458333	&	0.097880	&&	22	&	0.541667	&	0.047345	&&	15	&	0.687500	&	0.009558	\\
12	&	9	&&&	30	&	0.444444	&	0.095451	&&	26	&	0.518519	&	0.049073	&&	18	&	0.666667	&	0.009288	\\
12	&	10	&&&	34	&	0.433333	&	0.093090	&&	29	&	0.516667	&	0.042570	&&	21	&	0.650000	&	0.008957	\\
12	&	11	&&&	38	&	0.424242	&	0.090842	&&	33	&	0.500000	&	0.043879	&&	24	&	0.636364	&	0.008625	\\
12	&	12	&&&	42	&	0.416667	&	0.088734	&&	37	&	0.486111	&	0.044902	&&	27	&	0.625000	&	0.008293	\\
13	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
13	&	2	&&&	2	&	0.846154	&	0.076190	&&	1	&	0.923077	&	0.038095	&&		&		&		\\
13	&	3	&&&	6	&	0.684211	&	0.082143	&&	4	&	0.789474	&	0.039286	&&	1	&	0.947368	&	0.007143	\\
13	&	4	&&&	10	&	0.615385	&	0.078992	&&	8	&	0.692308	&	0.044538	&&	3	&	0.884615	&	0.005882	\\
13	&	5	&&&	15	&	0.531250	&	0.094538	&&	12	&	0.625000	&	0.045985	&&	7	&	0.781250	&	0.009804	\\
13	&	6	&&&	19	&	0.512820	&	0.087424	&&	16	&	0.589744	&	0.046218	&&	10	&	0.743590	&	0.009214	\\
13	&	7	&&&	24	&	0.466667	&	0.096801	&&	20	&	0.555556	&	0.045562	&&	13	&	0.711111	&	0.008462	\\
13	&	8	&&&	28	&	0.461538	&	0.089046	&&	24	&	0.538462	&	0.044553	&&	17	&	0.673077	&	0.009937	\\
13	&	9	&&&	33	&	0.431035	&	0.095557	&&	28	&	0.517241	&	0.043376	&&	20	&	0.655172	&	0.008910	\\
13	&	10	&&&	37	&	0.430769	&	0.088294	&&	33	&	0.492308	&	0.049329	&&	24	&	0.630769	&	0.009888	\\
13	&	11	&&&	42	&	0.408451	&	0.093307	&&	37	&	0.478873	&	0.047448	&&	27	&	0.619718	&	0.008848	\\
13	&	12	&&&	47	&	0.397436	&	0.097642	&&	41	&	0.474359	&	0.045711	&&	31	&	0.602564	&	0.009556	\\
13	&	13	&&&	51	&	0.392857	&	0.090847	&&	45	&	0.464286	&	0.044117	&&	34	&	0.595238	&	0.008601	\\
14	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
14	&	2	&&&	2	&	0.857143	&	0.066667	&&	1	&	0.928571	&	0.033333	&&		&		&		\\
14	&	3	&&&	7	&	0.666667	&	0.091176	&&	5	&	0.761905	&	0.047059	&&	1	&	0.952381	&	0.005882	\\
14	&	4	&&&	11	&	0.607143	&	0.079085	&&	9	&	0.678571	&	0.046405	&&	4	&	0.857143	&	0.007843	\\
14	&	5	&&&	16	&	0.542857	&	0.087031	&&	13	&	0.628571	&	0.043688	&&	7	&	0.800000	&	0.007224	\\
14	&	6	&&&	21	&	0.500000	&	0.091331	&&	17	&	0.595238	&	0.040764	&&	11	&	0.738095	&	0.008720	\\
14	&	7	&&&	26	&	0.469388	&	0.093774	&&	22	&	0.551020	&	0.046096	&&	15	&	0.693878	&	0.009684	\\
14	&	8	&&&	31	&	0.446429	&	0.095018	&&	26	&	0.535714	&	0.042149	&&	18	&	0.678571	&	0.008125	\\
14	&	9	&&&	36	&	0.428571	&	0.095574	&&	31	&	0.507936	&	0.045585	&&	22	&	0.650794	&	0.008568	\\
14	&	10	&&&	41	&	0.414286	&	0.095643	&&	36	&	0.485714	&	0.048404	&&	26	&	0.628571	&	0.008851	\\
14	&	11	&&&	46	&	0.402597	&	0.095427	&&	40	&	0.480519	&	0.044228	&&	30	&	0.610390	&	0.009022	\\
14	&	12	&&&	51	&	0.392857	&	0.095012	&&	45	&	0.464286	&	0.046354	&&	34	&	0.595238	&	0.009114	\\
14	&	13	&&&	56	&	0.384615	&	0.094479	&&	50	&	0.450549	&	0.048173	&&	38	&	0.582418	&	0.009150	\\
14	&	14	&&&	61	&	0.377551	&	0.093868	&&	55	&	0.438776	&	0.049736	&&	42	&	0.571429	&	0.009146	\\
15	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
15	&	2	&&&	3	&	0.800000	&	0.088235	&&	1	&	0.933333	&	0.029412	&&		&		&		\\
15	&	3	&&&	7	&	0.681818	&	0.075980	&&	5	&	0.772727	&	0.039216	&&	2	&	0.909091	&	0.009804	\\
15	&	4	&&&	12	&	0.600000	&	0.079979	&&	10	&	0.666667	&	0.048504	&&	5	&	0.833333	&	0.009288	\\
15	&	5	&&&	18	&	0.513514	&	0.098297	&&	14	&	0.621622	&	0.041796	&&	8	&	0.783784	&	0.007740	\\
15	&	6	&&&	23	&	0.488889	&	0.094833	&&	19	&	0.577778	&	0.044855	&&	12	&	0.733333	&	0.008367	\\
15	&	7	&&&	28	&	0.461538	&	0.091085	&&	24	&	0.538462	&	0.046522	&&	16	&	0.692308	&	0.008526	\\
15	&	8	&&&	33	&	0.450000	&	0.087332	&&	29	&	0.516667	&	0.047304	&&	20	&	0.666667	&	0.008456	\\
15	&	9	&&&	39	&	0.417910	&	0.095507	&&	34	&	0.492537	&	0.047584	&&	24	&	0.641791	&	0.008255	\\
15	&	10	&&&	44	&	0.413333	&	0.090971	&&	39	&	0.480000	&	0.047524	&&	29	&	0.613333	&	0.009616	\\
15	&	11	&&&	50	&	0.390244	&	0.097262	&&	44	&	0.463415	&	0.047262	&&	33	&	0.597561	&	0.009154	\\
15	&	12	&&&	55	&	0.388889	&	0.092610	&&	49	&	0.455556	&	0.046866	&&	37	&	0.588889	&	0.008710	\\
15	&	13	&&&	61	&	0.371134	&	0.097721	&&	54	&	0.443299	&	0.046394	&&	42	&	0.567010	&	0.009635	\\
15	&	14	&&&	66	&	0.371429	&	0.093216	&&	59	&	0.438095	&	0.045875	&&	46	&	0.561905	&	0.009115	\\
15	&	15	&&&	72	&	0.357143	&	0.097526	&&	64	&	0.428571	&	0.045334	&&	51	&	0.544643	&	0.009875	\\
16	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
16	&	2	&&&	3	&	0.812500	&	0.078431	&&	1	&	0.937500	&	0.026144	&&		&		&		\\
16	&	3	&&&	8	&	0.666667	&	0.084623	&&	6	&	0.750000	&	0.047472	&&	2	&	0.916667	&	0.008256	\\
16	&	4	&&&	14	&	0.562500	&	0.099484	&&	11	&	0.656250	&	0.049948	&&	5	&	0.843750	&	0.007430	\\
16	&	5	&&&	19	&	0.525000	&	0.091012	&&	15	&	0.625000	&	0.040100	&&	9	&	0.775000	&	0.008158	\\
16	&	6	&&&	25	&	0.479167	&	0.098026	&&	21	&	0.562500	&	0.048731	&&	13	&	0.729167	&	0.007988	\\
16	&	7	&&&	30	&	0.464286	&	0.088694	&&	26	&	0.535714	&	0.046876	&&	18	&	0.678571	&	0.009578	\\
16	&	8	&&&	36	&	0.437500	&	0.092602	&&	31	&	0.515625	&	0.044823	&&	22	&	0.656250	&	0.008748	\\
16	&	9	&&&	42	&	0.416667	&	0.095397	&&	37	&	0.486111	&	0.049384	&&	27	&	0.625000	&	0.009643	\\
16	&	10	&&&	48	&	0.400000	&	0.097414	&&	42	&	0.475000	&	0.046707	&&	31	&	0.612500	&	0.008685	\\
16	&	11	&&&	54	&	0.386364	&	0.098866	&&	47	&	0.465909	&	0.044271	&&	36	&	0.590909	&	0.009256	\\
16	&	12	&&&	60	&	0.375000	&	0.099904	&&	53	&	0.447917	&	0.047276	&&	41	&	0.572917	&	0.009707	\\
16	&	13	&&&	65	&	0.375000	&	0.091611	&&	59	&	0.432692	&	0.049924	&&	45	&	0.567308	&	0.008738	\\
16	&	14	&&&	71	&	0.366071	&	0.092540	&&	64	&	0.428571	&	0.047205	&&	50	&	0.553571	&	0.009064	\\
16	&	15	&&&	77	&	0.358333	&	0.093259	&&	70	&	0.416667	&	0.049381	&&	55	&	0.541667	&	0.009331	\\
16	&	16	&&&	83	&	0.351562	&	0.093812	&&	75	&	0.414062	&	0.046815	&&	60	&	0.531250	&	0.009551	\\
17	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
17	&	2	&&&	3	&	0.823529	&	0.070175	&&	2	&	0.882353	&	0.046784	&&		&		&		\\
17	&	3	&&&	9	&	0.640000	&	0.092982	&&	6	&	0.760000	&	0.040351	&&	2	&	0.920000	&	0.007018	\\
17	&	4	&&&	15	&	0.558824	&	0.098580	&&	11	&	0.676471	&	0.040434	&&	6	&	0.823529	&	0.009023	\\
17	&	5	&&&	20	&	0.523810	&	0.084909	&&	17	&	0.595238	&	0.047695	&&	10	&	0.761905	&	0.008582	\\
17	&	6	&&&	26	&	0.490196	&	0.086501	&&	22	&	0.568627	&	0.043766	&&	15	&	0.705882	&	0.009867	\\
17	&	7	&&&	33	&	0.440678	&	0.099490	&&	28	&	0.525424	&	0.047171	&&	19	&	0.677966	&	0.008518	\\
17	&	8	&&&	39	&	0.426471	&	0.097491	&&	34	&	0.500000	&	0.049474	&&	24	&	0.647059	&	0.009005	\\
17	&	9	&&&	45	&	0.407895	&	0.095246	&&	39	&	0.486842	&	0.044566	&&	29	&	0.618421	&	0.009248	\\
17	&	10	&&&	51	&	0.400000	&	0.092922	&&	45	&	0.470588	&	0.045937	&&	34	&	0.600000	&	0.009341	\\
17	&	11	&&&	57	&	0.387097	&	0.090623	&&	51	&	0.451613	&	0.046916	&&	39	&	0.580645	&	0.009331	\\
17	&	12	&&&	64	&	0.372549	&	0.097270	&&	57	&	0.441176	&	0.047604	&&	44	&	0.568627	&	0.009257	\\
17	&	13	&&&	70	&	0.363636	&	0.094466	&&	63	&	0.427273	&	0.048075	&&	49	&	0.554545	&	0.009141	\\
17	&	14	&&&	77	&	0.352941	&	0.099995	&&	69	&	0.420168	&	0.048385	&&	54	&	0.546219	&	0.008999	\\
17	&	15	&&&	83	&	0.346457	&	0.096996	&&	75	&	0.409449	&	0.048571	&&	60	&	0.527559	&	0.009973	\\
17	&	16	&&&	89	&	0.345588	&	0.094235	&&	81	&	0.404412	&	0.048664	&&	65	&	0.522059	&	0.009731	\\
17	&	17	&&&	96	&	0.333333	&	0.098687	&&	87	&	0.395833	&	0.048686	&&	70	&	0.513889	&	0.009494	\\
18	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
18	&	2	&&&	4	&	0.777778	&	0.094737	&&	2	&	0.888889	&	0.042105	&&		&		&		\\
18	&	3	&&&	9	&	0.666667	&	0.079699	&&	7	&	0.740741	&	0.046617	&&	2	&	0.925926	&	0.006015	\\
18	&	4	&&&	16	&	0.555556	&	0.098154	&&	12	&	0.666667	&	0.042379	&&	6	&	0.833333	&	0.007382	\\
18	&	5	&&&	22	&	0.511111	&	0.094327	&&	18	&	0.600000	&	0.045707	&&	11	&	0.755556	&	0.008916	\\
18	&	6	&&&	28	&	0.481481	&	0.089527	&&	24	&	0.555556	&	0.047193	&&	16	&	0.703704	&	0.009421	\\
18	&	7	&&&	35	&	0.444444	&	0.096701	&&	30	&	0.523810	&	0.047418	&&	21	&	0.666667	&	0.009445	\\
18	&	8	&&&	41	&	0.430556	&	0.090496	&&	36	&	0.500000	&	0.046988	&&	26	&	0.638889	&	0.009233	\\
18	&	9	&&&	48	&	0.407407	&	0.095074	&&	42	&	0.481481	&	0.046198	&&	31	&	0.617284	&	0.008893	\\
18	&	10	&&&	55	&	0.388889	&	0.098664	&&	48	&	0.466667	&	0.045221	&&	37	&	0.588889	&	0.009955	\\
18	&	11	&&&	61	&	0.383838	&	0.092197	&&	55	&	0.444444	&	0.049392	&&	42	&	0.575758	&	0.009388	\\
18	&	12	&&&	68	&	0.370370	&	0.094866	&&	61	&	0.435185	&	0.047865	&&	47	&	0.564815	&	0.008851	\\
18	&	13	&&&	75	&	0.358974	&	0.097070	&&	67	&	0.427350	&	0.046401	&&	53	&	0.547009	&	0.009505	\\
18	&	14	&&&	82	&	0.349206	&	0.098905	&&	74	&	0.412698	&	0.049436	&&	58	&	0.539683	&	0.008925	\\
18	&	15	&&&	88	&	0.348148	&	0.092994	&&	80	&	0.407407	&	0.047795	&&	64	&	0.525926	&	0.009432	\\
18	&	16	&&&	95	&	0.340278	&	0.094552	&&	86	&	0.402778	&	0.046272	&&	70	&	0.513889	&	0.009880	\\
18	&	17	&&&	102	&	0.333333	&	0.095895	&&	93	&	0.392157	&	0.048652	&&	75	&	0.509804	&	0.009265	\\
18	&	18	&&&	109	&	0.327160	&	0.097059	&&	99	&	0.388889	&	0.047085	&&	81	&	0.500000	&	0.009631	\\
19	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
19	&	2	&&&	4	&	0.789474	&	0.085714	&&	2	&	0.894737	&	0.038095	&&	0	&	1.000000	&	0.009524	\\
19	&	3	&&&	10	&	0.642857	&	0.087013	&&	7	&	0.750000	&	0.040260	&&	3	&	0.892857	&	0.009091	\\
19	&	4	&&&	17	&	0.552632	&	0.097346	&&	13	&	0.657895	&	0.043817	&&	7	&	0.815789	&	0.008583	\\
19	&	5	&&&	23	&	0.510638	&	0.088368	&&	19	&	0.595745	&	0.043902	&&	12	&	0.744681	&	0.009270	\\
19	&	6	&&&	30	&	0.473684	&	0.092321	&&	25	&	0.561404	&	0.042778	&&	17	&	0.701754	&	0.009001	\\
19	&	7	&&&	37	&	0.439394	&	0.094199	&&	32	&	0.515152	&	0.047622	&&	22	&	0.666667	&	0.008489	\\
19	&	8	&&&	44	&	0.421053	&	0.094915	&&	38	&	0.500000	&	0.044792	&&	28	&	0.631579	&	0.009436	\\
19	&	9	&&&	51	&	0.400000	&	0.094882	&&	45	&	0.470588	&	0.047700	&&	33	&	0.611765	&	0.008572	\\
19	&	10	&&&	58	&	0.389474	&	0.094392	&&	52	&	0.452632	&	0.049957	&&	39	&	0.589474	&	0.009074	\\
19	&	11	&&&	65	&	0.375000	&	0.093614	&&	58	&	0.442308	&	0.046502	&&	45	&	0.567308	&	0.009429	\\
19	&	12	&&&	72	&	0.368421	&	0.092664	&&	65	&	0.429825	&	0.048074	&&	51	&	0.552632	&	0.009674	\\
19	&	13	&&&	80	&	0.349594	&	0.099454	&&	72	&	0.414634	&	0.049346	&&	57	&	0.536585	&	0.009835	\\
19	&	14	&&&	87	&	0.345865	&	0.097861	&&	78	&	0.413534	&	0.046065	&&	63	&	0.526316	&	0.009935	\\
19	&	15	&&&	94	&	0.338028	&	0.096301	&&	85	&	0.401408	&	0.047054	&&	69	&	0.514085	&	0.009986	\\
19	&	16	&&&	101	&	0.335526	&	0.094785	&&	92	&	0.394737	&	0.047883	&&	74	&	0.513158	&	0.009009	\\
19	&	17	&&&	109	&	0.322981	&	0.099827	&&	99	&	0.385093	&	0.048578	&&	81	&	0.496894	&	0.009991	\\
19	&	18	&&&	116	&	0.321637	&	0.098072	&&	106	&	0.380117	&	0.049163	&&	87	&	0.491228	&	0.009960	\\
19	&	19	&&&	123	&	0.316667	&	0.096409	&&	113	&	0.372222	&	0.049656	&&	93	&	0.483333	&	0.009914	\\
20	&	1	&&&	0	&	1.000000	&	0.095238	&&		&		&		&&		&		&		\\
20	&	2	&&&	4	&	0.800000	&	0.077922	&&	2	&	0.900000	&	0.034632	&&	0	&	1.000000	&	0.008658	\\
20	&	3	&&&	11	&	0.633333	&	0.093732	&&	8	&	0.733333	&	0.046302	&&	3	&	0.900000	&	0.007905	\\
20	&	4	&&&	18	&	0.550000	&	0.096932	&&	14	&	0.650000	&	0.045360	&&	8	&	0.800000	&	0.009976	\\
20	&	5	&&&	25	&	0.500000	&	0.096970	&&	20	&	0.600000	&	0.042349	&&	13	&	0.740000	&	0.009561	\\
20	&	6	&&&	32	&	0.466667	&	0.094905	&&	27	&	0.550000	&	0.045858	&&	18	&	0.700000	&	0.008652	\\
20	&	7	&&&	39	&	0.442857	&	0.091932	&&	34	&	0.514286	&	0.047798	&&	24	&	0.657143	&	0.009315	\\
20	&	8	&&&	47	&	0.412500	&	0.099062	&&	41	&	0.487500	&	0.048749	&&	30	&	0.625000	&	0.009617	\\
20	&	9	&&&	54	&	0.400000	&	0.094682	&&	48	&	0.466667	&	0.049091	&&	36	&	0.600000	&	0.009687	\\
20	&	10	&&&	62	&	0.380000	&	0.099577	&&	55	&	0.450000	&	0.049031	&&	42	&	0.580000	&	0.009616	\\
20	&	11	&&&	69	&	0.372727	&	0.094896	&&	62	&	0.436364	&	0.048718	&&	48	&	0.563636	&	0.009458	\\
20	&	12	&&&	77	&	0.358333	&	0.098543	&&	69	&	0.425000	&	0.048240	&&	54	&	0.550000	&	0.009249	\\
20	&	13	&&&	84	&	0.353846	&	0.093978	&&	76	&	0.415385	&	0.047661	&&	60	&	0.538462	&	0.009012	\\
20	&	14	&&&	92	&	0.342857	&	0.096865	&&	83	&	0.407143	&	0.047021	&&	67	&	0.521429	&	0.009796	\\
20	&	15	&&&	100	&	0.333333	&	0.099377	&&	90	&	0.400000	&	0.046348	&&	73	&	0.513333	&	0.009462	\\
20	&	16	&&&	107	&	0.331250	&	0.094950	&&	98	&	0.387500	&	0.049370	&&	79	&	0.506250	&	0.009140	\\
20	&	17	&&&	115	&	0.323529	&	0.097069	&&	105	&	0.382353	&	0.048471	&&	86	&	0.494118	&	0.009721	\\
20	&	18	&&&	123	&	0.316667	&	0.098957	&&	112	&	0.377778	&	0.047600	&&	92	&	0.488889	&	0.009363	\\
20	&	19	&&&	130	&	0.315789	&	0.094835	&&	119	&	0.373684	&	0.046761	&&	99	&	0.478947	&	0.009856	\\
20	&	20	&&&	138	&	0.310000	&	0.096500	&&	127	&	0.365000	&	0.049090	&&	105	&	0.475000	&	0.009484	\\ \hline
\end{longtable}
%\end{table}

\newpage

\begin{longtable}[h]{rrrccccccccccccc}%\scriptsize
\caption{Critical values and Exact p-values at Desired Significance Levels of 0.10. 0.05 and 0.01 for k=3 samples. Concordance coefficient statistic $\tau$} \\ 
%\begin{tabular}{rrrrrrrrrrrrrrr}
%\hline \multicolumn{1}{|c|}{\textbf{First column}} & \multicolumn{1}{c|}{\textbf{Second column}} & \multicolumn{1}{c|}{\textbf{Third column}} \\ \hline 
\endfirsthead

\multicolumn{16}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}}  \\ \cline{1-16}
\hline \multicolumn{5}{c}{Samples Sizes} &  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \,& p-value \\ \hline
\endhead

\hline \multicolumn{16}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot
\hline

   & && & &  \multicolumn{3}{c}{.10} &&  \multicolumn{3}{c}{.05} &&  \multicolumn{3}{c}{.01} \\  \cline{6-8} \cline{10-12} \cline{14-16}
\multicolumn{5}{c}{Sample Sizes} &  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \,& p-value \\ \hline
2	&	1	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
2	&	2	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
2	&	2	&	2	&&&	0	&	1.000000	&	0.066667	&&		&		&		&&		&		&		\\
3	&	1	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
3	&	2	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
3	&	2	&	2	&&&	1	&	0.875000	&	0.085714	&&	0	&	1.000000	&	0.028571	&&		&		&		\\
3	&	3	&	1	&&&	0	&	1.000000	&	0.042857	&&	0	&	1.000000	&	0.042857	&&		&		&		\\
3	&	3	&	2	&&&	2	&	0.800000	&	0.085714	&&	1	&	0.900000	&	0.032143	&&		&		&		\\
3	&	3	&	3	&&&	3	&	0.769231	&	0.064286	&&	2	&	0.846154	&	0.028571	&&	0	&	1.000000	&	0.003571	\\
4	&	1	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
4	&	2	&	1	&&&	0	&	1.000000	&	0.057143	&&		&		&		&&		&		&		\\
4	&	2	&	2	&&&	1	&	0.900000	&	0.042857	&&	1	&	0.900000	&	0.042857	&&		&		&		\\
4	&	3	&	1	&&&	1	&	0.888889	&	0.064286	&&	0	&	1.000000	&	0.021429	&&		&		&		\\
4	&	3	&	2	&&&	3	&	0.769231	&	0.077778	&&	2	&	0.846154	&	0.038095	&&	0	&	1.000000	&	0.004762	\\
4	&	3	&	3	&&&	5	&	0.687500	&	0.090000	&&	3	&	0.812500	&	0.025714	&&	1	&	0.937500	&	0.004286	\\
4	&	4	&	1	&&&	2	&	0.833333	&	0.060317	&&	1	&	0.916667	&	0.028571	&&	0	&	1.000000	&	0.009524	\\
4	&	4	&	2	&&&	4	&	0.750000	&	0.060952	&&	3	&	0.812500	&	0.032381	&&	1	&	0.937500	&	0.005714	\\
4	&	4	&	3	&&&	7	&	0.650000	&	0.095065	&&	5	&	0.750000	&	0.035325	&&	3	&	0.850000	&	0.009351	\\
4	&	4	&	4	&&&	9	&	0.625000	&	0.086580	&&	7	&	0.708333	&	0.036883	&&	4	&	0.833333	&	0.006580	\\
5	&	1	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
5	&	2	&	1	&&&	1	&	0.875000	&	0.095238	&&	0	&	1.000000	&	0.035714	&&		&		&		\\
5	&	2	&	2	&&&	2	&	0.833333	&	0.058201	&&	1	&	0.916667	&	0.023810	&&	0	&	1.000000	&	0.007937	\\
5	&	3	&	1	&&&	2	&	0.818182	&	0.075397	&&	1	&	0.909091	&	0.035714	&&		&		&		\\
5	&	3	&	2	&&&	4	&	0.733333	&	0.072222	&&	3	&	0.800000	&	0.038889	&&	1	&	0.933333	&	0.007143	\\
5	&	3	&	3	&&&	6	&	0.684211	&	0.070130	&&	5	&	0.736842	&	0.041558	&&	2	&	0.894737	&	0.005195	\\
5	&	4	&	1	&&&	4	&	0.714286	&	0.098413	&&	2	&	0.857143	&	0.031746	&&	0	&	1.000000	&	0.004762	\\
5	&	4	&	2	&&&	6	&	0.684211	&	0.079654	&&	5	&	0.736842	&	0.049062	&&	2	&	0.894737	&	0.006926	\\
5	&	4	&	3	&&&	9	&	0.608696	&	0.098341	&&	7	&	0.695652	&	0.042641	&&	4	&	0.826087	&	0.008009	\\
5	&	4	&	4	&&&	11	&	0.607143	&	0.079343	&&	9	&	0.678571	&	0.037163	&&	6	&	0.785714	&	0.008658	\\
5	&	5	&	1	&&&	5	&	0.705882	&	0.077201	&&	4	&	0.764706	&	0.047619	&&	1	&	0.941176	&	0.006494	\\
5	&	5	&	2	&&&	8	&	0.636364	&	0.084416	&&	6	&	0.727273	&	0.035714	&&	3	&	0.863636	&	0.006133	\\
5	&	5	&	3	&&&	11	&	0.592593	&	0.089022	&&	9	&	0.666667	&	0.042374	&&	5	&	0.814815	&	0.005828	\\
5	&	5	&	4	&&&	14	&	0.562500	&	0.089498	&&	12	&	0.625000	&	0.047072	&&	8	&	0.750000	&	0.009039	\\
5	&	5	&	5	&&&	17	&	0.540541	&	0.088887	&&	14	&	0.621622	&	0.036630	&&	10	&	0.729730	&	0.008016	\\
6	&	1	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
6	&	2	&	1	&&&	1	&	0.900000	&	0.063492	&&	0	&	1.000000	&	0.023810	&&		&		&		\\
6	&	2	&	2	&&&	3	&	0.785714	&	0.066667	&&	2	&	0.857143	&	0.034921	&&	0	&	1.000000	&	0.004762	\\
6	&	3	&	1	&&&	3	&	0.769231	&	0.083333	&&	2	&	0.846154	&	0.045238	&&	0	&	1.000000	&	0.007143	\\
6	&	3	&	2	&&&	5	&	0.722222	&	0.067532	&&	4	&	0.777778	&	0.039394	&&	1	&	0.944444	&	0.003896	\\
6	&	3	&	3	&&&	8	&	0.636364	&	0.087554	&&	6	&	0.727273	&	0.035390	&&	3	&	0.863636	&	0.005844	\\
6	&	4	&	1	&&&	5	&	0.705882	&	0.089177	&&	3	&	0.823529	&	0.032035	&&	1	&	0.941176	&	0.007792	\\
6	&	4	&	2	&&&	8	&	0.636364	&	0.096537	&&	6	&	0.727273	&	0.041414	&&	3	&	0.863636	&	0.007359	\\
6	&	4	&	3	&&&	11	&	0.592593	&	0.099933	&&	9	&	0.666667	&	0.048119	&&	5	&	0.814815	&	0.006893	\\
6	&	4	&	4	&&&	14	&	0.562500	&	0.099310	&&	11	&	0.656250	&	0.036934	&&	7	&	0.781250	&	0.006394	\\
6	&	5	&	1	&&&	7	&	0.650000	&	0.094156	&&	5	&	0.750000	&	0.040043	&&	2	&	0.900000	&	0.007576	\\
6	&	5	&	2	&&&	10	&	0.615385	&	0.087468	&&	8	&	0.692308	&	0.041570	&&	4	&	0.846154	&	0.005661	\\
6	&	5	&	3	&&&	13	&	0.580645	&	0.081205	&&	11	&	0.645161	&	0.041625	&&	7	&	0.774194	&	0.007635	\\
6	&	5	&	4	&&&	17	&	0.540541	&	0.097296	&&	14	&	0.621622	&	0.040721	&&	10	&	0.729730	&	0.009238	\\
6	&	5	&	5	&&&	20	&	0.523810	&	0.087370	&&	17	&	0.595238	&	0.039446	&&	12	&	0.714286	&	0.007222	\\
6	&	6	&	1	&&&	9	&	0.625000	&	0.095571	&&	7	&	0.708333	&	0.046287	&&	3	&	0.875000	&	0.006660	\\
6	&	6	&	2	&&&	12	&	0.600000	&	0.080039	&&	10	&	0.666667	&	0.041173	&&	6	&	0.800000	&	0.007588	\\
6	&	6	&	3	&&&	16	&	0.555556	&	0.089258	&&	13	&	0.638889	&	0.036473	&&	9	&	0.750000	&	0.008044	\\
6	&	6	&	4	&&&	20	&	0.523810	&	0.094960	&&	17	&	0.595238	&	0.043424	&&	12	&	0.714286	&	0.008249	\\
6	&	6	&	5	&&&	24	&	0.500000	&	0.098268	&&	21	&	0.562500	&	0.049106	&&	15	&	0.687500	&	0.008321	\\
6	&	6	&	6	&&&	27	&	0.500000	&	0.082204	&&	24	&	0.555556	&	0.042636	&&	18	&	0.666667	&	0.008323	\\
7	&	1	&	1	&&&	0	&	1.000000	&	0.083333	&&		&		&		&&		&		&		\\
7	&	2	&	1	&&&	2	&	0.818182	&	0.094444	&&	1	&	0.909091	&	0.044444	&&		&		&		\\
7	&	2	&	2	&&&	4	&	0.750000	&	0.076768	&&	3	&	0.812500	&	0.042424	&&	1	&	0.937500	&	0.009091	\\
7	&	3	&	1	&&&	4	&	0.733333	&	0.092424	&&	2	&	0.866667	&	0.028788	&&	0	&	1.000000	&	0.004545	\\
7	&	3	&	2	&&&	7	&	0.650000	&	0.098737	&&	5	&	0.750000	&	0.039394	&&	2	&	0.900000	&	0.006061	\\
7	&	3	&	3	&&&	9	&	0.640000	&	0.071270	&&	8	&	0.680000	&	0.047669	&&	4	&	0.840000	&	0.006294	\\
7	&	4	&	1	&&&	6	&	0.684211	&	0.083333	&&	4	&	0.789474	&	0.033333	&&	1	&	0.947368	&	0.004545	\\
7	&	4	&	2	&&&	9	&	0.640000	&	0.078788	&&	7	&	0.720000	&	0.035664	&&	4	&	0.840000	&	0.007692	\\
7	&	4	&	3	&&&	12	&	0.600000	&	0.074026	&&	10	&	0.666667	&	0.036680	&&	6	&	0.800000	&	0.006061	\\
7	&	4	&	4	&&&	16	&	0.555556	&	0.090541	&&	13	&	0.638889	&	0.036572	&&	9	&	0.750000	&	0.007779	\\
7	&	5	&	1	&&&	8	&	0.652174	&	0.077506	&&	6	&	0.739130	&	0.035354	&&	3	&	0.869565	&	0.007770	\\
7	&	5	&	2	&&&	12	&	0.586207	&	0.089494	&&	10	&	0.655172	&	0.046481	&&	6	&	0.793103	&	0.008658	\\
7	&	5	&	3	&&&	16	&	0.542857	&	0.098957	&&	13	&	0.628571	&	0.040904	&&	9	&	0.742857	&	0.009108	\\
7	&	5	&	4	&&&	19	&	0.536585	&	0.081531	&&	17	&	0.585366	&	0.048012	&&	12	&	0.707317	&	0.009257	\\
7	&	5	&	5	&&&	23	&	0.510638	&	0.085929	&&	20	&	0.574468	&	0.041698	&&	15	&	0.680851	&	0.009291	\\
7	&	6	&	1	&&&	11	&	0.592593	&	0.096820	&&	8	&	0.703704	&	0.035881	&&	5	&	0.814815	&	0.009907	\\
7	&	6	&	2	&&&	15	&	0.558824	&	0.097303	&&	12	&	0.647059	&	0.040593	&&	8	&	0.764706	&	0.009135	\\
7	&	6	&	3	&&&	19	&	0.525000	&	0.096083	&&	16	&	0.600000	&	0.043746	&&	11	&	0.725000	&	0.008244	\\
7	&	6	&	4	&&&	23	&	0.510638	&	0.092608	&&	20	&	0.574468	&	0.045458	&&	14	&	0.702128	&	0.007419	\\
7	&	6	&	5	&&&	27	&	0.490566	&	0.088632	&&	24	&	0.547170	&	0.046362	&&	18	&	0.660377	&	0.009231	\\
7	&	6	&	6	&&&	31	&	0.483333	&	0.084562	&&	28	&	0.533333	&	0.046592	&&	21	&	0.650000	&	0.008248	\\
7	&	7	&	1	&&&	13	&	0.580645	&	0.088462	&&	11	&	0.645161	&	0.049728	&&	6	&	0.806452	&	0.007653	\\
7	&	7	&	2	&&&	17	&	0.552632	&	0.081371	&&	15	&	0.605263	&	0.048067	&&	10	&	0.736842	&	0.009368	\\
7	&	7	&	3	&&&	22	&	0.511111	&	0.093660	&&	19	&	0.577778	&	0.045940	&&	13	&	0.711111	&	0.007505	\\
7	&	7	&	4	&&&	26	&	0.500000	&	0.083679	&&	23	&	0.557692	&	0.043172	&&	17	&	0.673077	&	0.008389	\\
7	&	7	&	5	&&&	31	&	0.474576	&	0.090678	&&	27	&	0.542373	&	0.040628	&&	21	&	0.644068	&	0.009101	\\
7	&	7	&	6	&&&	36	&	0.454545	&	0.095828	&&	32	&	0.515152	&	0.046525	&&	25	&	0.621212	&	0.009656	\\
7	&	7	&	7	&&&	40	&	0.452055	&	0.085655	&&	36	&	0.506849	&	0.043267	&&	28	&	0.616438	&	0.007945	\\
8	&	1	&	1	&&&	0	&	1.000000	&	0.066667	&&		&		&		&&		&		&		\\
8	&	2	&	1	&&&	2	&	0.846154	&	0.068687	&&	1	&	0.923077	&	0.032323	&&		&		&		\\
8	&	2	&	2	&&&	5	&	0.722222	&	0.083502	&&	3	&	0.833333	&	0.028283	&&	1	&	0.944444	&	0.006061	\\
8	&	3	&	1	&&&	5	&	0.705882	&	0.097980	&&	3	&	0.823529	&	0.036364	&&	1	&	0.941176	&	0.009091	\\
8	&	3	&	2	&&&	8	&	0.652174	&	0.091064	&&	6	&	0.739130	&	0.039627	&&	3	&	0.869565	&	0.007615	\\
8	&	3	&	3	&&&	11	&	0.607143	&	0.084582	&&	9	&	0.678571	&	0.041026	&&	5	&	0.821429	&	0.006394	\\
8	&	4	&	1	&&&	7	&	0.681818	&	0.077389	&&	5	&	0.772727	&	0.033877	&&	2	&	0.909091	&	0.006216	\\
8	&	4	&	2	&&&	11	&	0.607143	&	0.091553	&&	9	&	0.678571	&	0.046309	&&	5	&	0.821429	&	0.007681	\\
8	&	4	&	3	&&&	14	&	0.588235	&	0.076546	&&	12	&	0.647059	&	0.040884	&&	8	&	0.764706	&	0.008560	\\
8	&	4	&	4	&&&	18	&	0.550000	&	0.083417	&&	16	&	0.600000	&	0.048629	&&	11	&	0.725000	&	0.008991	\\
8	&	5	&	1	&&&	10	&	0.615385	&	0.089355	&&	8	&	0.692308	&	0.045732	&&	4	&	0.846154	&	0.007881	\\
8	&	5	&	2	&&&	14	&	0.575758	&	0.090768	&&	11	&	0.666667	&	0.036408	&&	7	&	0.787879	&	0.007489	\\
8	&	5	&	3	&&&	18	&	0.538462	&	0.090415	&&	15	&	0.615385	&	0.040041	&&	10	&	0.743590	&	0.006990	\\
8	&	5	&	4	&&&	22	&	0.521739	&	0.087620	&&	19	&	0.586957	&	0.042130	&&	14	&	0.695652	&	0.009212	\\
8	&	5	&	5	&&&	26	&	0.500000	&	0.084260	&&	23	&	0.557692	&	0.043404	&&	17	&	0.673077	&	0.008280	\\
8	&	6	&	1	&&&	13	&	0.580645	&	0.096881	&&	10	&	0.677419	&	0.040004	&&	6	&	0.806452	&	0.008614	\\
8	&	6	&	2	&&&	17	&	0.552632	&	0.089066	&&	14	&	0.631579	&	0.039832	&&	9	&	0.763158	&	0.007065	\\
8	&	6	&	3	&&&	21	&	0.533333	&	0.081197	&&	18	&	0.600000	&	0.038672	&&	13	&	0.711111	&	0.008335	\\
8	&	6	&	4	&&&	26	&	0.500000	&	0.090348	&&	23	&	0.557692	&	0.046990	&&	17	&	0.673077	&	0.009265	\\
8	&	6	&	5	&&&	31	&	0.474576	&	0.097034	&&	27	&	0.542373	&	0.043907	&&	21	&	0.644068	&	0.009983	\\
8	&	6	&	6	&&&	35	&	0.469697	&	0.086285	&&	32	&	0.515152	&	0.049960	&&	24	&	0.636364	&	0.008137	\\
8	&	7	&	1	&&&	15	&	0.571429	&	0.081138	&&	13	&	0.628571	&	0.047786	&&	8	&	0.771429	&	0.009091	\\
8	&	7	&	2	&&&	20	&	0.534884	&	0.087307	&&	17	&	0.604651	&	0.042356	&&	12	&	0.720930	&	0.009450	\\
8	&	7	&	3	&&&	25	&	0.500000	&	0.091071	&&	22	&	0.560000	&	0.047473	&&	16	&	0.680000	&	0.009437	\\
8	&	7	&	4	&&&	30	&	0.482759	&	0.092169	&&	26	&	0.551724	&	0.041134	&&	20	&	0.655172	&	0.009202	\\
8	&	7	&	5	&&&	35	&	0.461538	&	0.091936	&&	31	&	0.523077	&	0.044101	&&	24	&	0.630769	&	0.008929	\\
8	&	7	&	6	&&&	40	&	0.452055	&	0.090824	&&	36	&	0.506849	&	0.046234	&&	28	&	0.616438	&	0.008639	\\
8	&	7	&	7	&&&	45	&	0.437500	&	0.089477	&&	41	&	0.487500	&	0.047863	&&	32	&	0.600000	&	0.008348	\\
8	&	8	&	1	&&&	18	&	0.550000	&	0.086668	&&	15	&	0.625000	&	0.042022	&&	10	&	0.750000	&	0.009297	\\
8	&	8	&	2	&&&	23	&	0.520833	&	0.085381	&&	20	&	0.583333	&	0.044213	&&	14	&	0.708333	&	0.008570	\\
8	&	8	&	3	&&&	29	&	0.482143	&	0.099335	&&	25	&	0.553571	&	0.044954	&&	18	&	0.678571	&	0.007749	\\
8	&	8	&	4	&&&	34	&	0.468750	&	0.093356	&&	30	&	0.531250	&	0.044695	&&	23	&	0.640625	&	0.009074	\\
8	&	8	&	5	&&&	39	&	0.458333	&	0.087277	&&	35	&	0.513889	&	0.044004	&&	27	&	0.625000	&	0.008054	\\
8	&	8	&	6	&&&	45	&	0.437500	&	0.094509	&&	40	&	0.500000	&	0.043013	&&	32	&	0.600000	&	0.009033	\\
8	&	8	&	7	&&&	50	&	0.431818	&	0.087903	&&	46	&	0.477273	&	0.049055	&&	37	&	0.579545	&	0.009894	\\
8	&	8	&	8	&&&	56	&	0.416667	&	0.093322	&&	51	&	0.468750	&	0.047287	&&	41	&	0.572917	&	0.008809	\\
9	&	1	&	1	&&&	0	&	1.000000	&	0.054545	&&		&		&		&&		&		&		\\
9	&	2	&	1	&&&	3	&	0.785714	&	0.093939	&&	1	&	0.928571	&	0.024242	&&	0	&	1.000000	&	0.009091	\\
9	&	2	&	2	&&&	6	&	0.700000	&	0.090443	&&	4	&	0.800000	&	0.035431	&&	1	&	0.950000	&	0.004196	\\
9	&	3	&	1	&&&	5	&	0.736842	&	0.069231	&&	4	&	0.789474	&	0.044056	&&	1	&	0.947368	&	0.006294	\\
9	&	3	&	2	&&&	9	&	0.640000	&	0.084815	&&	7	&	0.720000	&	0.039461	&&	4	&	0.840000	&	0.009091	\\
9	&	3	&	3	&&&	13	&	0.580645	&	0.096883	&&	10	&	0.677419	&	0.036064	&&	6	&	0.806452	&	0.006533	\\
9	&	4	&	1	&&&	8	&	0.666667	&	0.073327	&&	6	&	0.750000	&	0.034565	&&	3	&	0.875000	&	0.007592	\\
9	&	4	&	2	&&&	12	&	0.612903	&	0.077416	&&	10	&	0.677419	&	0.040573	&&	6	&	0.806452	&	0.007752	\\
9	&	4	&	3	&&&	16	&	0.567568	&	0.078701	&&	14	&	0.621622	&	0.044560	&&	9	&	0.756757	&	0.007438	\\
9	&	4	&	4	&&&	21	&	0.522727	&	0.097718	&&	18	&	0.590909	&	0.046871	&&	12	&	0.727273	&	0.007022	\\
9	&	5	&	1	&&&	11	&	0.620690	&	0.075658	&&	9	&	0.689655	&	0.040160	&&	5	&	0.827586	&	0.007925	\\
9	&	5	&	2	&&&	16	&	0.555556	&	0.091767	&&	13	&	0.638889	&	0.040152	&&	8	&	0.777778	&	0.006618	\\
9	&	5	&	3	&&&	20	&	0.534884	&	0.083722	&&	17	&	0.604651	&	0.039249	&&	12	&	0.720930	&	0.008063	\\
9	&	5	&	4	&&&	25	&	0.500000	&	0.092920	&&	22	&	0.560000	&	0.047915	&&	16	&	0.680000	&	0.009130	\\
9	&	5	&	5	&&&	30	&	0.473684	&	0.099791	&&	26	&	0.543860	&	0.044813	&&	20	&	0.649123	&	0.009980	\\
9	&	6	&	1	&&&	15	&	0.558824	&	0.097278	&&	12	&	0.647059	&	0.043681	&&	7	&	0.794118	&	0.007617	\\
9	&	6	&	2	&&&	19	&	0.547619	&	0.082476	&&	16	&	0.619048	&	0.039079	&&	11	&	0.738095	&	0.008189	\\
9	&	6	&	3	&&&	24	&	0.510204	&	0.086697	&&	21	&	0.571429	&	0.044388	&&	15	&	0.693878	&	0.008372	\\
9	&	6	&	4	&&&	29	&	0.491228	&	0.088247	&&	26	&	0.543860	&	0.048185	&&	19	&	0.666667	&	0.008313	\\
9	&	6	&	5	&&&	34	&	0.468750	&	0.088358	&&	30	&	0.531250	&	0.041791	&&	23	&	0.640625	&	0.008178	\\
9	&	6	&	6	&&&	39	&	0.458333	&	0.087572	&&	35	&	0.513889	&	0.044093	&&	27	&	0.625000	&	0.008005	\\
9	&	7	&	1	&&&	18	&	0.538462	&	0.094755	&&	15	&	0.615385	&	0.046318	&&	9	&	0.769231	&	0.007240	\\
9	&	7	&	2	&&&	23	&	0.510638	&	0.092339	&&	20	&	0.574468	&	0.048129	&&	14	&	0.702128	&	0.009452	\\
9	&	7	&	3	&&&	28	&	0.490909	&	0.088931	&&	25	&	0.545455	&	0.048734	&&	18	&	0.672727	&	0.008511	\\
9	&	7	&	4	&&&	34	&	0.460317	&	0.099728	&&	30	&	0.523810	&	0.048091	&&	23	&	0.634921	&	0.009883	\\
9	&	7	&	5	&&&	39	&	0.450704	&	0.092938	&&	35	&	0.507042	&	0.047167	&&	27	&	0.619718	&	0.008744	\\
9	&	7	&	6	&&&	45	&	0.430380	&	0.099994	&&	40	&	0.493671	&	0.045852	&&	32	&	0.594937	&	0.009751	\\
9	&	7	&	7	&&&	50	&	0.425287	&	0.092778	&&	45	&	0.482759	&	0.044526	&&	36	&	0.586207	&	0.008675	\\
9	&	8	&	1	&&&	21	&	0.522727	&	0.091613	&&	18	&	0.590909	&	0.047877	&&	12	&	0.727273	&	0.009402	\\
9	&	8	&	2	&&&	26	&	0.509434	&	0.083606	&&	23	&	0.566038	&	0.045645	&&	16	&	0.698113	&	0.007832	\\
9	&	8	&	3	&&&	32	&	0.475410	&	0.090200	&&	28	&	0.540984	&	0.042843	&&	21	&	0.655738	&	0.008515	\\
9	&	8	&	4	&&&	38	&	0.457143	&	0.094142	&&	34	&	0.514286	&	0.047762	&&	26	&	0.628571	&	0.008914	\\
9	&	8	&	5	&&&	44	&	0.435897	&	0.096461	&&	39	&	0.500000	&	0.043813	&&	31	&	0.602564	&	0.009177	\\
9	&	8	&	6	&&&	50	&	0.425287	&	0.097552	&&	45	&	0.482759	&	0.047178	&&	36	&	0.586207	&	0.009342	\\
9	&	8	&	7	&&&	56	&	0.410526	&	0.098037	&&	51	&	0.463158	&	0.049980	&&	41	&	0.568421	&	0.009437	\\
9	&	8	&	8	&&&	62	&	0.403846	&	0.098020	&&	56	&	0.461538	&	0.045624	&&	46	&	0.557692	&	0.009473	\\
9	&	9	&	1	&&&	24	&	0.510204	&	0.089203	&&	21	&	0.571429	&	0.049174	&&	14	&	0.714286	&	0.008606	\\
9	&	9	&	2	&&&	30	&	0.482759	&	0.091114	&&	26	&	0.551724	&	0.043471	&&	19	&	0.672414	&	0.008661	\\
9	&	9	&	3	&&&	36	&	0.462687	&	0.091244	&&	32	&	0.522388	&	0.046073	&&	24	&	0.641791	&	0.008468	\\
9	&	9	&	4	&&&	42	&	0.447368	&	0.089294	&&	38	&	0.500000	&	0.047313	&&	29	&	0.618421	&	0.008104	\\
9	&	9	&	5	&&&	49	&	0.423529	&	0.099468	&&	44	&	0.482353	&	0.048059	&&	35	&	0.588235	&	0.009520	\\
9	&	9	&	6	&&&	55	&	0.414894	&	0.095225	&&	50	&	0.468085	&	0.048205	&&	40	&	0.574468	&	0.008960	\\
9	&	9	&	7	&&&	61	&	0.407767	&	0.091262	&&	56	&	0.456311	&	0.048100	&&	45	&	0.563107	&	0.008460	\\
9	&	9	&	8	&&&	68	&	0.392857	&	0.097772	&&	62	&	0.446429	&	0.047751	&&	51	&	0.544643	&	0.009469	\\
9	&	9	&	9	&&&	74	&	0.388430	&	0.093398	&&	68	&	0.438017	&	0.047321	&&	56	&	0.537190	&	0.008904	\\
10	&	1	&	1	&&&	0	&	1.000000	&	0.045455	&&	0	&	1.000000	&	0.045455	&&		&		&		\\
10	&	2	&	1	&&&	3	&	0.812500	&	0.072261	&&	2	&	0.875000	&	0.039627	&&	0	&	1.000000	&	0.006993	\\
10	&	2	&	2	&&&	7	&	0.681818	&	0.095238	&&	5	&	0.772727	&	0.041292	&&	2	&	0.909091	&	0.007326	\\
10	&	3	&	1	&&&	6	&	0.714286	&	0.074925	&&	5	&	0.761905	&	0.049950	&&	2	&	0.904762	&	0.009491	\\
10	&	3	&	2	&&&	10	&	0.642857	&	0.079853	&&	8	&	0.714286	&	0.039361	&&	4	&	0.857143	&	0.006061	\\
10	&	3	&	3	&&&	14	&	0.588235	&	0.082105	&&	12	&	0.647059	&	0.044843	&&	7	&	0.794118	&	0.006581	\\
10	&	4	&	1	&&&	10	&	0.629630	&	0.094439	&&	8	&	0.703704	&	0.049817	&&	4	&	0.851852	&	0.009058	\\
10	&	4	&	2	&&&	14	&	0.588235	&	0.087796	&&	12	&	0.647059	&	0.049534	&&	7	&	0.794118	&	0.007709	\\
10	&	4	&	3	&&&	18	&	0.560976	&	0.080364	&&	16	&	0.609756	&	0.047764	&&	11	&	0.731707	&	0.009629	\\
10	&	4	&	4	&&&	23	&	0.520833	&	0.090451	&&	20	&	0.583333	&	0.045339	&&	14	&	0.708333	&	0.007948	\\
10	&	5	&	1	&&&	13	&	0.593750	&	0.085331	&&	11	&	0.656250	&	0.048701	&&	6	&	0.812500	&	0.007992	\\
10	&	5	&	2	&&&	18	&	0.550000	&	0.092437	&&	15	&	0.625000	&	0.043398	&&	10	&	0.750000	&	0.008731	\\
10	&	5	&	3	&&&	23	&	0.510638	&	0.096662	&&	20	&	0.574468	&	0.049272	&&	14	&	0.702128	&	0.009033	\\
10	&	5	&	4	&&&	28	&	0.490909	&	0.097473	&&	24	&	0.563636	&	0.042664	&&	18	&	0.672727	&	0.009027	\\
10	&	5	&	5	&&&	33	&	0.467742	&	0.096851	&&	29	&	0.532258	&	0.045909	&&	22	&	0.645161	&	0.008935	\\
10	&	6	&	1	&&&	17	&	0.552632	&	0.096918	&&	14	&	0.631579	&	0.046615	&&	9	&	0.763158	&	0.009887	\\
10	&	6	&	2	&&&	22	&	0.521739	&	0.095008	&&	19	&	0.586957	&	0.048928	&&	13	&	0.717391	&	0.009192	\\
10	&	6	&	3	&&&	27	&	0.500000	&	0.091298	&&	24	&	0.555556	&	0.049602	&&	17	&	0.685185	&	0.008356	\\
10	&	6	&	4	&&&	32	&	0.483871	&	0.086315	&&	29	&	0.532258	&	0.049122	&&	22	&	0.645161	&	0.009852	\\
10	&	6	&	5	&&&	38	&	0.457143	&	0.095262	&&	34	&	0.514286	&	0.048127	&&	26	&	0.628571	&	0.008761	\\
10	&	6	&	6	&&&	43	&	0.448718	&	0.088541	&&	39	&	0.500000	&	0.046806	&&	31	&	0.602564	&	0.009842	\\
10	&	7	&	1	&&&	20	&	0.534884	&	0.087281	&&	17	&	0.604651	&	0.044752	&&	11	&	0.744186	&	0.008261	\\
10	&	7	&	2	&&&	26	&	0.500000	&	0.096557	&&	22	&	0.576923	&	0.042974	&&	16	&	0.692308	&	0.009396	\\
10	&	7	&	3	&&&	31	&	0.483333	&	0.086789	&&	28	&	0.533333	&	0.049625	&&	20	&	0.666667	&	0.007738	\\
10	&	7	&	4	&&&	37	&	0.463768	&	0.090962	&&	33	&	0.521739	&	0.045577	&&	25	&	0.637681	&	0.008213	\\
10	&	7	&	5	&&&	43	&	0.441558	&	0.093529	&&	39	&	0.493506	&	0.049803	&&	30	&	0.610390	&	0.008552	\\
10	&	7	&	6	&&&	49	&	0.430233	&	0.094802	&&	44	&	0.488372	&	0.045397	&&	35	&	0.593023	&	0.008781	\\
10	&	7	&	7	&&&	55	&	0.414894	&	0.095476	&&	50	&	0.468085	&	0.048288	&&	40	&	0.574468	&	0.008936	\\
10	&	8	&	1	&&&	24	&	0.510204	&	0.095314	&&	20	&	0.591837	&	0.042629	&&	14	&	0.714286	&	0.009362	\\
10	&	8	&	2	&&&	30	&	0.482759	&	0.097293	&&	26	&	0.551724	&	0.046727	&&	19	&	0.672414	&	0.009415	\\
10	&	8	&	3	&&&	36	&	0.462687	&	0.096898	&&	32	&	0.522388	&	0.049214	&&	24	&	0.641791	&	0.009154	\\
10	&	8	&	4	&&&	42	&	0.447368	&	0.094647	&&	37	&	0.513158	&	0.042505	&&	29	&	0.618421	&	0.008738	\\
10	&	8	&	5	&&&	48	&	0.435294	&	0.091545	&&	43	&	0.494118	&	0.043502	&&	34	&	0.600000	&	0.008310	\\
10	&	8	&	6	&&&	54	&	0.425532	&	0.088149	&&	49	&	0.478723	&	0.043991	&&	40	&	0.574468	&	0.009585	\\
10	&	8	&	7	&&&	61	&	0.407767	&	0.095600	&&	55	&	0.466019	&	0.044145	&&	45	&	0.563107	&	0.009021	\\
10	&	8	&	8	&&&	67	&	0.401786	&	0.091405	&&	61	&	0.455357	&	0.044080	&&	50	&	0.553571	&	0.008511	\\
10	&	9	&	1	&&&	27	&	0.500000	&	0.086557	&&	24	&	0.555556	&	0.049882	&&	16	&	0.703704	&	0.007882	\\
10	&	9	&	2	&&&	34	&	0.468750	&	0.097666	&&	30	&	0.531250	&	0.049878	&&	22	&	0.656250	&	0.009353	\\
10	&	9	&	3	&&&	40	&	0.452055	&	0.091779	&&	36	&	0.506849	&	0.048772	&&	27	&	0.630137	&	0.008369	\\
10	&	9	&	4	&&&	47	&	0.433735	&	0.097637	&&	42	&	0.493976	&	0.046800	&&	33	&	0.602410	&	0.009150	\\
10	&	9	&	5	&&&	53	&	0.423913	&	0.089682	&&	48	&	0.478261	&	0.044758	&&	39	&	0.576087	&	0.009781	\\
10	&	9	&	6	&&&	60	&	0.411765	&	0.092986	&&	55	&	0.460784	&	0.048988	&&	44	&	0.568627	&	0.008606	\\
10	&	9	&	7	&&&	67	&	0.396396	&	0.095498	&&	61	&	0.450450	&	0.046335	&&	50	&	0.549550	&	0.009061	\\
10	&	9	&	8	&&&	74	&	0.388430	&	0.097309	&&	68	&	0.438017	&	0.049566	&&	56	&	0.537190	&	0.009435	\\
10	&	9	&	9	&&&	81	&	0.376923	&	0.098701	&&	74	&	0.430769	&	0.046792	&&	62	&	0.523077	&	0.009745	\\
10	&	10	&	1	&&&	31	&	0.483333	&	0.092777	&&	27	&	0.550000	&	0.047070	&&	19	&	0.683333	&	0.008615	\\
10	&	10	&	2	&&&	38	&	0.457143	&	0.097689	&&	33	&	0.528571	&	0.044350	&&	25	&	0.642857	&	0.009229	\\
10	&	10	&	3	&&&	45	&	0.437500	&	0.099986	&&	40	&	0.500000	&	0.048153	&&	31	&	0.612500	&	0.009472	\\
10	&	10	&	4	&&&	51	&	0.433333	&	0.088023	&&	46	&	0.488889	&	0.043698	&&	37	&	0.588889	&	0.009472	\\
10	&	10	&	5	&&&	59	&	0.410000	&	0.098994	&&	53	&	0.470000	&	0.045715	&&	43	&	0.570000	&	0.009375	\\
10	&	10	&	6	&&&	66	&	0.400000	&	0.097217	&&	60	&	0.454545	&	0.047170	&&	49	&	0.554545	&	0.009231	\\
10	&	10	&	7	&&&	73	&	0.391667	&	0.095144	&&	67	&	0.441667	&	0.048198	&&	55	&	0.541667	&	0.009064	\\
10	&	10	&	8	&&&	80	&	0.384615	&	0.092953	&&	74	&	0.430769	&	0.048911	&&	61	&	0.530769	&	0.008881	\\
10	&	10	&	9	&&&	88	&	0.371429	&	0.099700	&&	81	&	0.421429	&	0.049390	&&	68	&	0.514286	&	0.009996	\\
10  	&	10	&  10 	&&& 95 	&	0.366667  & 	0.096934  &&	88 	&	0.413333 	&	0.049695  &&	74 	&	0.506667 &	0.009709 \\
\hline
\end{longtable}
%\end{table}

\newpage

\scriptsize
\begin{longtable}[h]{rrrcccccccccccccc}%\scriptsize
\caption{Critical values and Exact p-values at Desired Significance Levels of 0.10. 0.05 and 0.01 for k=4 samples. Concordance coefficient statistic $\tau$} \\ 
%\begin{tabular}{rrrrrrrrrrrrrrr}
%\hline \multicolumn{1}{|c|}{\textbf{First column}} & \multicolumn{1}{c|}{\textbf{Second column}} & \multicolumn{1}{c|}{\textbf{Third column}} \\ \hline 
\endfirsthead

\multicolumn{17}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}}  \\ \cline{1-17}
\hline \multicolumn{6}{c}{Samples Sizes} &  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \,& p-value \\ \hline
\endhead

\hline \multicolumn{17}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline 
\endlastfoot
\hline

   & && && &  \multicolumn{3}{c}{.10} &&  \multicolumn{3}{c}{.05} &&  \multicolumn{3}{c}{.01} \\  \cline{7-9} \cline{11-13} \cline{15-17}
\multicolumn{6}{c}{Sample Sizes} &  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \, & p-value &&  dis.  & $\tau$ \,& p-value \\ \hline
2	&	2	&	1	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
2	&	2	&	2	&	1	&&&	0	&	1.000000	&	0.038095	&&	0	&	1.000000	&	0.038095	&&		&		&		\\
2	&	2	&	2	&	2	&&&	2	&	0.833333	&	0.095238	&&	1	&	0.916667	&	0.038095	&&	0	&	1.000000	&	0.009524	\\
3	&	1	&	1	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
3	&	2	&	1	&	1	&&&	0	&	1.000000	&	0.057143	&&		&		&		&&		&		&		\\
3	&	2	&	2	&	1	&&&	1	&	0.909091	&	0.050000	&&	0	&	1.000000	&	0.014286	&&		&		&		\\
3	&	2	&	2	&	2	&&&	3	&	0.800000	&	0.077778	&&	2	&	0.866667	&	0.036508	&&	0	&	1.000000	&	0.003175	\\
3	&	3	&	1	&	1	&&&	1	&	0.888889	&	0.075000	&&	0	&	1.000000	&	0.021429	&&		&		&		\\
3	&	3	&	2	&	1	&&&	3	&	0.785714	&	0.097619	&&	2	&	0.857143	&	0.046429	&&	0	&	1.000000	&	0.004762	\\
3	&	3	&	2	&	2	&&&	5	&	0.722222	&	0.097143	&&	3	&	0.833333	&	0.027619	&&	1	&	0.944444	&	0.003810	\\
3	&	3	&	3	&	1	&&&	4	&	0.750000	&	0.069286	&&	3	&	0.812500	&	0.034286	&&	1	&	0.937500	&	0.005714	\\
3	&	3	&	3	&	2	&&&	7	&	0.681818	&	0.096883	&&	5	&	0.772727	&	0.034805	&&	3	&	0.863636	&	0.008442	\\
3	&	3	&	3	&	3	&&&	9	&	0.640000	&	0.084091	&&	7	&	0.720000	&	0.034221	&&	4	&	0.840000	&	0.005325	\\
4	&	1	&	1	&	1	&&&		&		&		&&		&		&		&&		&		&		\\
4	&	2	&	1	&	1	&&&	1	&	0.900000	&	0.085714	&&	0	&	1.000000	&	0.028571	&&		&		&		\\
4	&	2	&	2	&	1	&&&	2	&	0.857143	&	0.055556	&&	1	&	0.928571	&	0.022222	&&	0	&	1.000000	&	0.006349	\\
4	&	2	&	2	&	2	&&&	4	&	0.777778	&	0.064444	&&	3	&	0.833333	&	0.033016	&&	1	&	0.944444	&	0.005079	\\
4	&	3	&	1	&	1	&&&	2	&	0.833333	&	0.076190	&&	1	&	0.916667	&	0.033333	&&	0	&	1.000000	&	0.009524	\\
4	&	3	&	2	&	1	&&&	4	&	0.764706	&	0.077619	&&	3	&	0.823529	&	0.041429	&&	1	&	0.941176	&	0.007143	\\
4	&	3	&	2	&	2	&&&	6	&	0.727273	&	0.068312	&&	5	&	0.772727	&	0.040173	&&	2	&	0.909091	&	0.004329	\\
4	&	3	&	3	&	1	&&&	6	&	0.714286	&	0.081299	&&	5	&	0.761905	&	0.048571	&&	2	&	0.904762	&	0.005584	\\
4	&	3	&	3	&	2	&&&	9	&	0.653846	&	0.092309	&&	7	&	0.730769	&	0.038615	&&	4	&	0.846154	&	0.006342	\\
4	&	3	&	3	&	3	&&&	11	&	0.645161	&	0.071618	&&	10	&	0.677419	&	0.048871	&&	6	&	0.806452	&	0.006678	\\
4	&	4	&	1	&	1	&&&	3	&	0.812500	&	0.060952	&&	2	&	0.875000	&	0.032381	&&	0	&	1.000000	&	0.003810	\\
4	&	4	&	2	&	1	&&&	6	&	0.714286	&	0.089004	&&	4	&	0.809524	&	0.031169	&&	2	&	0.904762	&	0.007100	\\
4	&	4	&	2	&	2	&&&	8	&	0.692308	&	0.068283	&&	7	&	0.730769	&	0.043579	&&	4	&	0.846154	&	0.007734	\\
4	&	4	&	3	&	1	&&&	8	&	0.680000	&	0.078672	&&	6	&	0.760000	&	0.030996	&&	4	&	0.840000	&	0.009264	\\
4	&	4	&	3	&	2	&&&	11	&	0.645161	&	0.078326	&&	9	&	0.709677	&	0.035791	&&	6	&	0.806452	&	0.007792	\\
4	&	4	&	3	&	3	&&&	14	&	0.611111	&	0.077325	&&	12	&	0.666667	&	0.038965	&&	8	&	0.777778	&	0.006591	\\
4	&	4	&	4	&	1	&&&	11	&	0.633333	&	0.095984	&&	9	&	0.700000	&	0.045594	&&	5	&	0.833333	&	0.005808	\\
4	&	4	&	4	&	2	&&&	14	&	0.611111	&	0.084038	&&	12	&	0.666667	&	0.043035	&&	8	&	0.777778	&	0.007570	\\
4	&	4	&	4	&	3	&&&	18	&	0.571429	&	0.097366	&&	15	&	0.642857	&	0.040186	&&	11	&	0.738095	&	0.008775	\\
4	&	4	&	4	&	4	&&&	21	&	0.562500	&	0.083959	&&	19	&	0.604167	&	0.049523	&&	14	&	0.708333	&	0.009514	\\
5	&	1	&	1	&	1	&&&	0	&	1.000000	&	0.071429	&&		&		&		&&		&		&		\\
5	&	2	&	1	&	1	&&&	1	&	0.909091	&	0.047619	&&	1	&	0.909091	&	0.047619	&&		&		&		\\
5	&	2	&	2	&	1	&&&	3	&	0.812500	&	0.058730	&&	2	&	0.875000	&	0.028571	&&	0	&	1.000000	&	0.003175	\\
5	&	2	&	2	&	2	&&&	6	&	0.714286	&	0.091631	&&	4	&	0.809524	&	0.030592	&&	2	&	0.904762	&	0.006638	\\
5	&	3	&	1	&	1	&&&	3	&	0.785714	&	0.076190	&&	2	&	0.857143	&	0.040476	&&	0	&	1.000000	&	0.004762	\\
5	&	3	&	2	&	1	&&&	5	&	0.750000	&	0.065584	&&	4	&	0.800000	&	0.037662	&&	2	&	0.900000	&	0.008874	\\
5	&	3	&	2	&	2	&&&	8	&	0.680000	&	0.079221	&&	6	&	0.760000	&	0.031025	&&	4	&	0.840000	&	0.009235	\\
5	&	3	&	3	&	1	&&&	8	&	0.652174	&	0.092388	&&	6	&	0.739130	&	0.036905	&&	3	&	0.869565	&	0.005519	\\
5	&	3	&	3	&	2	&&&	11	&	0.633333	&	0.089419	&&	9	&	0.700000	&	0.041492	&&	6	&	0.800000	&	0.009232	\\
5	&	3	&	3	&	3	&&&	14	&	0.588235	&	0.087484	&&	12	&	0.647059	&	0.044634	&&	8	&	0.764706	&	0.007746	\\
5	&	4	&	1	&	1	&&&	5	&	0.722222	&	0.087446	&&	3	&	0.833333	&	0.030303	&&	1	&	0.944444	&	0.006061	\\
5	&	4	&	2	&	1	&&&	8	&	0.666667	&	0.099279	&&	6	&	0.750000	&	0.041631	&&	3	&	0.875000	&	0.006854	\\
5	&	4	&	2	&	2	&&&	11	&	0.633333	&	0.096947	&&	9	&	0.700000	&	0.045865	&&	5	&	0.833333	&	0.005972	\\
5	&	4	&	3	&	1	&&&	10	&	0.655172	&	0.077312	&&	8	&	0.724138	&	0.034466	&&	5	&	0.827586	&	0.007126	\\
5	&	4	&	3	&	2	&&&	14	&	0.600000	&	0.093723	&&	12	&	0.657143	&	0.048620	&&	8	&	0.771429	&	0.008841	\\
5	&	4	&	3	&	3	&&&	17	&	0.585366	&	0.082249	&&	15	&	0.634146	&	0.045133	&&	10	&	0.756098	&	0.006435	\\
5	&	4	&	4	&	1	&&&	13	&	0.617647	&	0.082489	&&	11	&	0.676471	&	0.041660	&&	7	&	0.794118	&	0.006974	\\
5	&	4	&	4	&	2	&&&	17	&	0.585366	&	0.088025	&&	15	&	0.634146	&	0.048942	&&	10	&	0.756098	&	0.007269	\\
5	&	4	&	4	&	3	&&&	21	&	0.553191	&	0.091439	&&	18	&	0.617021	&	0.040930	&&	13	&	0.723404	&	0.007254	\\
5	&	4	&	4	&	4	&&&	25	&	0.537037	&	0.091748	&&	22	&	0.592593	&	0.044712	&&	17	&	0.685185	&	0.009977	\\
5	&	5	&	1	&	1	&&&	7	&	0.666667	&	0.098966	&&	5	&	0.761905	&	0.041126	&&	2	&	0.904762	&	0.006854	\\
5	&	5	&	2	&	1	&&&	10	&	0.642857	&	0.094933	&&	8	&	0.714286	&	0.044483	&&	4	&	0.857143	&	0.005606	\\
5	&	5	&	2	&	2	&&&	13	&	0.617647	&	0.083004	&&	11	&	0.676471	&	0.041903	&&	7	&	0.794118	&	0.007191	\\
5	&	5	&	3	&	1	&&&	13	&	0.593750	&	0.093169	&&	11	&	0.656250	&	0.047627	&&	7	&	0.781250	&	0.008432	\\
5	&	5	&	3	&	2	&&&	17	&	0.575000	&	0.097342	&&	14	&	0.650000	&	0.039675	&&	10	&	0.750000	&	0.008422	\\
5	&	5	&	3	&	3	&&&	20	&	0.555556	&	0.078592	&&	18	&	0.600000	&	0.045644	&&	13	&	0.711111	&	0.008304	\\
5	&	5	&	4	&	1	&&&	16	&	0.589744	&	0.086815	&&	14	&	0.641026	&	0.047844	&&	9	&	0.769231	&	0.006849	\\
5	&	5	&	4	&	2	&&&	20	&	0.565217	&	0.083163	&&	18	&	0.608696	&	0.048813	&&	13	&	0.717391	&	0.009174	\\
5	&	5	&	4	&	3	&&&	25	&	0.528302	&	0.099365	&&	22	&	0.584906	&	0.048982	&&	16	&	0.698113	&	0.007882	\\
5	&	5	&	4	&	4	&&&	29	&	0.516667	&	0.091307	&&	26	&	0.566667	&	0.047580	&&	20	&	0.666667	&	0.009275	\\
5	&	5	&	5	&	1	&&&	19	&	0.558140	&	0.082239	&&	17	&	0.604651	&	0.047987	&&	12	&	0.720930	&	0.008799	\\
5	&	5	&	5	&	2	&&&	24	&	0.538462	&	0.091195	&&	21	&	0.596154	&	0.044209	&&	16	&	0.692308	&	0.009718	\\
5	&	5	&	5	&	3	&&&	29	&	0.500000	&	0.098583	&&	25	&	0.568966	&	0.040931	&&	19	&	0.672414	&	0.007511	\\
5	&	5	&	5	&	4	&&&	33	&	0.507463	&	0.084597	&&	30	&	0.552239	&	0.046171	&&	23	&	0.656716	&	0.007853	\\
5	&	5	&	5	&	5	&&&	38	&	0.479452	&	0.088106	&&	34	&	0.534247	&	0.041674	&&	27	&	0.630137	&	0.008096	\\
6	&	1	&	1	&	1	&&&	0	&	1.000000	&	0.047619	&&	0	&	1.000000	&	0.047619	&&		&		&		\\
6	&	2	&	1	&	1	&&&	2	&	0.857143	&	0.066667	&&	1	&	0.928571	&	0.028571	&&	0	&	1.000000	&	0.009524	\\
6	&	2	&	2	&	1	&&&	4	&	0.789474	&	0.060462	&&	3	&	0.842105	&	0.032468	&&	1	&	0.947368	&	0.006061	\\
6	&	2	&	2	&	2	&&&	7	&	0.708333	&	0.077201	&&	6	&	0.750000	&	0.048485	&&	3	&	0.875000	&	0.007504	\\
6	&	3	&	1	&	1	&&&	4	&	0.764706	&	0.075325	&&	3	&	0.823529	&	0.042857	&&	1	&	0.941176	&	0.009091	\\
6	&	3	&	2	&	1	&&&	7	&	0.695652	&	0.088095	&&	5	&	0.782609	&	0.033983	&&	3	&	0.869565	&	0.009848	\\
6	&	3	&	2	&	2	&&&	10	&	0.655172	&	0.087568	&&	8	&	0.724138	&	0.039494	&&	5	&	0.827586	&	0.008225	\\
6	&	3	&	3	&	1	&&&	10	&	0.642857	&	0.099459	&&	8	&	0.714286	&	0.045538	&&	4	&	0.857143	&	0.005370	\\
6	&	3	&	3	&	2	&&&	13	&	0.617647	&	0.085707	&&	11	&	0.676471	&	0.043064	&&	7	&	0.794118	&	0.007064	\\
6	&	3	&	3	&	3	&&&	16	&	0.600000	&	0.075737	&&	14	&	0.650000	&	0.040621	&&	10	&	0.750000	&	0.008509	\\
6	&	4	&	1	&	1	&&&	6	&	0.727273	&	0.073737	&&	5	&	0.772727	&	0.046609	&&	2	&	0.909091	&	0.007792	\\
6	&	4	&	2	&	1	&&&	9	&	0.678571	&	0.074026	&&	7	&	0.750000	&	0.032534	&&	4	&	0.857143	&	0.006460	\\
6	&	4	&	2	&	2	&&&	13	&	0.617647	&	0.092254	&&	11	&	0.676471	&	0.047099	&&	7	&	0.794118	&	0.008249	\\
6	&	4	&	3	&	1	&&&	12	&	0.636364	&	0.074599	&&	10	&	0.696970	&	0.036371	&&	7	&	0.787879	&	0.009576	\\
6	&	4	&	3	&	2	&&&	16	&	0.600000	&	0.080891	&&	14	&	0.650000	&	0.043967	&&	10	&	0.750000	&	0.009549	\\
6	&	4	&	3	&	3	&&&	20	&	0.565217	&	0.085039	&&	18	&	0.608696	&	0.049821	&&	13	&	0.717391	&	0.009305	\\
6	&	4	&	4	&	1	&&&	16	&	0.589744	&	0.094578	&&	13	&	0.666667	&	0.037925	&&	9	&	0.769231	&	0.007777	\\
6	&	4	&	4	&	2	&&&	20	&	0.565217	&	0.090522	&&	17	&	0.630435	&	0.040149	&&	12	&	0.739130	&	0.006927	\\
6	&	4	&	4	&	3	&&&	24	&	0.547170	&	0.085709	&&	21	&	0.603774	&	0.040995	&&	16	&	0.698113	&	0.008781	\\
6	&	4	&	4	&	4	&&&	29	&	0.516667	&	0.097941	&&	25	&	0.583333	&	0.040644	&&	19	&	0.683333	&	0.007460	\\
6	&	5	&	1	&	1	&&&	8	&	0.680000	&	0.073704	&&	7	&	0.720000	&	0.049728	&&	3	&	0.880000	&	0.006494	\\
6	&	5	&	2	&	1	&&&	12	&	0.625000	&	0.089767	&&	10	&	0.687500	&	0.045692	&&	6	&	0.812500	&	0.007992	\\
6	&	5	&	2	&	2	&&&	16	&	0.589744	&	0.095524	&&	13	&	0.666667	&	0.038420	&&	9	&	0.769231	&	0.008052	\\
6	&	5	&	3	&	1	&&&	15	&	0.605263	&	0.079615	&&	13	&	0.657895	&	0.042893	&&	9	&	0.763158	&	0.009229	\\
6	&	5	&	3	&	2	&&&	20	&	0.555556	&	0.098821	&&	17	&	0.622222	&	0.044475	&&	12	&	0.733333	&	0.007945	\\
6	&	5	&	3	&	3	&&&	24	&	0.538462	&	0.093325	&&	21	&	0.596154	&	0.045191	&&	16	&	0.692308	&	0.009911	\\
6	&	5	&	4	&	1	&&&	19	&	0.568182	&	0.088703	&&	16	&	0.636364	&	0.038969	&&	12	&	0.727273	&	0.009856	\\
6	&	5	&	4	&	2	&&&	24	&	0.538462	&	0.098090	&&	21	&	0.596154	&	0.048090	&&	15	&	0.711538	&	0.007604	\\
6	&	5	&	4	&	3	&&&	28	&	0.525424	&	0.085898	&&	25	&	0.576271	&	0.044131	&&	19	&	0.677966	&	0.008293	\\
6	&	5	&	4	&	4	&&&	33	&	0.507463	&	0.090101	&&	30	&	0.552239	&	0.049583	&&	23	&	0.656716	&	0.008625	\\
6	&	5	&	5	&	1	&&&	23	&	0.540000	&	0.096573	&&	20	&	0.600000	&	0.047042	&&	14	&	0.720000	&	0.007284	\\
6	&	5	&	5	&	2	&&&	28	&	0.517241	&	0.097004	&&	24	&	0.586207	&	0.040080	&&	18	&	0.689655	&	0.007270	\\
6	&	5	&	5	&	3	&&&	33	&	0.500000	&	0.096429	&&	29	&	0.560606	&	0.043157	&&	23	&	0.651515	&	0.009514	\\
6	&	5	&	5	&	4	&&&	38	&	0.486486	&	0.093108	&&	34	&	0.540541	&	0.044474	&&	27	&	0.635135	&	0.008812	\\
6	&	5	&	5	&	5	&&&	43	&	0.475610	&	0.090015	&&	39	&	0.524390	&	0.045390	&&	31	&	0.621951	&	0.008195	\\
6	&	6	&	1	&	1	&&&	11	&	0.633333	&	0.097617	&&	8	&	0.733333	&	0.034775	&&	5	&	0.833333	&	0.009134	\\
6	&	6	&	2	&	1	&&&	14	&	0.621622	&	0.076902	&&	12	&	0.675676	&	0.041463	&&	8	&	0.783784	&	0.008910	\\
6	&	6	&	2	&	2	&&&	19	&	0.568182	&	0.097046	&&	16	&	0.636364	&	0.043344	&&	11	&	0.750000	&	0.007713	\\
6	&	6	&	3	&	1	&&&	18	&	0.581395	&	0.081966	&&	16	&	0.627907	&	0.047471	&&	11	&	0.744186	&	0.008665	\\
6	&	6	&	3	&	2	&&&	23	&	0.549020	&	0.091718	&&	20	&	0.607843	&	0.044161	&&	15	&	0.705882	&	0.009600	\\
6	&	6	&	3	&	3	&&&	28	&	0.517241	&	0.099031	&&	24	&	0.586207	&	0.040890	&&	18	&	0.689655	&	0.007417	\\
6	&	6	&	4	&	1	&&&	22	&	0.560000	&	0.082630	&&	19	&	0.620000	&	0.038997	&&	14	&	0.720000	&	0.008129	\\
6	&	6	&	4	&	2	&&&	27	&	0.534483	&	0.084812	&&	24	&	0.586207	&	0.043401	&&	18	&	0.689655	&	0.008070	\\
6	&	6	&	4	&	3	&&&	32	&	0.515152	&	0.085020	&&	29	&	0.560606	&	0.046268	&&	22	&	0.666667	&	0.007791	\\
6	&	6	&	4	&	4	&&&	38	&	0.486486	&	0.098717	&&	34	&	0.540541	&	0.047595	&&	27	&	0.635135	&	0.009613	\\
6	&	6	&	5	&	1	&&&	26	&	0.535714	&	0.082947	&&	23	&	0.589286	&	0.042216	&&	17	&	0.696429	&	0.007727	\\
6	&	6	&	5	&	2	&&&	32	&	0.507692	&	0.095002	&&	28	&	0.569231	&	0.042368	&&	22	&	0.661538	&	0.009272	\\
6	&	6	&	5	&	3	&&&	37	&	0.493151	&	0.088417	&&	33	&	0.547945	&	0.041732	&&	26	&	0.643836	&	0.008054	\\
6	&	6	&	5	&	4	&&&	43	&	0.475610	&	0.094851	&&	39	&	0.524390	&	0.048227	&&	31	&	0.621951	&	0.008874	\\
6	&	6	&	5	&	5	&&&	48	&	0.466667	&	0.086446	&&	44	&	0.511111	&	0.045656	&&	36	&	0.600000	&	0.009533	\\
6	&	6	&	6	&	1	&&&	31	&	0.507936	&	0.098636	&&	27	&	0.571429	&	0.044191	&&	21	&	0.666667	&	0.009750	\\
6	&	6	&	6	&	2	&&&	36	&	0.500000	&	0.087213	&&	32	&	0.555556	&	0.041053	&&	25	&	0.652778	&	0.007871	\\
6	&	6	&	6	&	3	&&&	42	&	0.481481	&	0.090321	&&	38	&	0.530864	&	0.045479	&&	30	&	0.629630	&	0.008168	\\
6	&	6	&	6	&	4	&&&	48	&	0.466667	&	0.090941	&&	44	&	0.511111	&	0.048376	&&	35	&	0.611111	&	0.008207	\\
6	&	6	&	6	&	5	&&&	54	&	0.454545	&	0.090669	&&	49	&	0.505051	&	0.043100	&&	40	&	0.595960	&	0.008145	\\
6	&	6	&	6	&	6	&&&	60	&	0.444444	&	0.089781	&&	55	&	0.490741	&	0.044896	&&	46	&	0.574074	&	0.009741	\\
\hline
\end{longtable}
